Meeting the Cool Neighbors. IX. The Luminosity Function of M7-L8 Ultracool Dwarfs in the Field

We present a 20-pc, volume-limited sample of M7-L8 dwarfs created through spectroscopic follow-up of sources selected from the Two Micron All Sky Survey (2MASS) Second Incremental Release Point Source Catalog. In this paper, we present optical spectroscopy of 198 candidate nearby ultracool dwarfs, including 12 late-M and L dwarfs likely to be within 20 pc of the Sun and 94 more distant late-type dwarfs. We have also identified five ultracool dwarfs with spectral signatures of low-gravity. Combining these data with previous results, we define a sample of 99 ultracool dwarfs in 91 systems within 20 pc. These are used to estimate the J- and K-band luminosity functions for dwarfs with optical spectral types between M7 and L8 (10.5<M_J<15, 9.5<M_K<13). We find a space density of 4.9 x 10^-3 pc^-3 for late-M dwarfs (M7-M9.5) and a lower limit of 3.8 x 10^-3 pc^-3 for L dwarfs.

==> (inline-0) <==
\begin{deluxetable}{llll}
%\tablewidth{0pt}
\tablecaption{Spectral Standards Used\label{tab:standards}}
\tablehead{ \colhead{Optical} & \colhead{} & \colhead{} \\
             \colhead{Sp. Type} & \colhead{Object} & \colhead{Telescope} & \colhead{Ref.}}
\startdata

M1.5 & \object{Gl 205}   & KP 2.1 m & 1 \\
M2.5 & \object{Gl 250B}  & CT 1.5 m & 1 \\
M4.5 & \object{Gl 83.1}  & CT 4 m & 1 \\
M5.5 & \object{Gl 65}    & CT 4 m & 1  \\
M6   & \object{LHS 1326}\tablenotemark{a} & KP 2.1 m &  2  \\
M7   & \object{VB 8}     &  KP 4 m & 1  \\
M8   & \object{VB 10}    &  KP 4 m &  1 \\
M9   & \object{LHS 2065} &  CT 4 m & 1  \\
L0   & \object{2MASS J03454316+2540233} &  Keck I  &  3   \\
L1   & \object{2MASS J14392837+1929150} &  Keck I  &  3   \\
L2   & \objectname[2MASS J13054019-2541059]{Kelu 1}      &  Keck I &  3  \\
L3   & \objectname[DENIS-P J1058.7-1548]{DENIS-P J1058.7$-$1548}  &  Keck I     &  3 \\
L4   & \objectname[2MASSW J1155008+230705]{2MASS J11550087+2307058}  &  Keck I  &  3  \\
L4.5 & \object{2MASS J06523073+4710348}   & GN     & 4 \\
L5   & \objectname[DENIS-P J122813.8-154711]{DENIS-P J1228.2$-$1547}  & Keck I & 3 \\
     &                                    & GS     &  \\
L6   & \object{2MASS J08503593+1057156}   & Keck I & 3 \\
L7   & \objectname[DENIS-P J020529.0-115925]{DENIS-P J0205.4$-$1159}  & Keck I & 3 \\
     &                                    & GS     &  \\
L8   & \object{2MASS J16322911+1904407}   & Keck I & 3  \\
     &                                    & GN     &   \\
\enddata

\tablecomments{While M and L dwarf spectral standards were taken
during the course of our observations, we supplemented our data
with the publicly available high signal-to-noise Keck I + LRIS
spectra (\url{DwarfArchives.org}).}

\tablenotetext{a}{Not actually a spectral standard.}

\tablerefs{(1)~\citet{KHM91}; (2)~\cite{PMSU}; (3)~\cite{K99}; (4)~\cite{Paper10}
}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllllc}
\tablewidth{0pt}
%\tabletypesize{\footnotesize}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{M6--L8 Dwarfs Discovered Within 20 pc\label{tab:9latenear}}
\tablehead{ \colhead{2MASSI} & \colhead{2MUCD} & \colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Obs.} & \colhead{} &
\colhead{Optical}& \colhead{}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation\tablenotemark{a}} &  \colhead{\#} & \colhead{Name} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope}
& \colhead{Sp. Type}& \colhead{$M_J$}& \colhead{(pc)}& \colhead{Refs.}
}
\startdata
\object[2MASS J01231125-6921379]{0123112$-$692138} & 13056 &                 & 12.335 & 0.619 & 1.034 & 2003 Nov 8  & CT 1.5~m & M8                     & 11.16$\pm$0.18                  & 17.2$\pm$1.4                  &  \\ %weird CaH
                   &       &              &        &       &       & 2006 Jan 15 & CT 4~m   &                        &                                 &                               &  \\ %not weird
\object[2MASS J01382152-7320584]{0138215$-$732058} & 13063 &                 & 11.508 & 0.720 & 1.056 & 2003 Nov 9  & CT 1.5~m & M6                     & 10.12$\pm$0.37                  & 19.0$\pm$3.3                  &  \\
                    &       &              &        &       &       & 2006 Jan 15 & CT 4~m   &                        &                                 &                               &  \\
\object[2MASS J03185403-3421292]{0318540$-$342129} & 10176 &                 & 15.530 & 1.221 & 2.055 &             & Keck~I   & L7                     & 14.45$\pm$0.30                  & 16.5$\pm$2.3                  &  1 \\%Davy
\object[2MASS J03400942-6724051]{0340094$-$672405} & 10202 &                 & 14.740 & 1.172 & 1.799 & 2006 Jan 14 & CT 4~m   & L7::                   & 14.45$\pm$0.90                  & 11.4$\pm$4.7                  & \\
\object[2MASS J05441150-2433018]{0544115$-$243301} & 10444 &                 & 12.518 & 0.656 & 1.079 & 2002 Sep 25 & KP 4~m   & M8                     & 11.16$\pm$0.18                  & 18.7$\pm$1.6                  &  \\ %nr Ori MC
\object[2MASS J07003664+3157266]{0700366+315726}   & 10617 &                 & 12.922 & 0.967 & 1.614 & 2003 Oct 12 & KP 2.1~m & L3.5comb\tablenotemark{b} & 12.49$\pm$0.06\tablenotemark{b} & 12.2$\pm$0.3\tablenotemark{b} & 2, 3 \\ %TK03, binary
                    &       &              &        &       &       & 2004 Feb 10 & KP 4~m   &                        &                                 &                               &  \\
\object[2MASS J10430758+2225236]{1043075+222523}   & 10926 &                 & 15.947 & 1.202 & 1.956 & 2004 Nov 7  & GN       & L8                     & 14.77$\pm$0.50                  & 17.2$\pm$4.0                  &  \\
\object[2MASS J14402293+1339230]{1440229+133923}   & 11230 & LSPM J1440+1339 & 12.379 & 0.635 & 1.088 & 2002 Jul 5  & KP 2.1~m & M8                     & 11.16$\pm$0.18                  & 17.6$\pm$1.5                  & 4, 5 \\
\object[2MASS J15345704-1418486]{1534570$-$141848} & 11346 &                 & 11.390 & 0.659 & 1.079 & 2002 Jul 4  & KP 2.1~m & M7                     & 10.73$\pm$0.25                  & 13.5$\pm$1.6                  & 6  \\ %M8 in Gizis02
                    &       &              &        &       &       & 2006 Jan 14 & CT 4~m   &                        &                                 &                               &  \\
\object[2MASS J20025073-0521524]{2002507$-$052152} & 11946 &                 & 15.320 & 1.093 & 1.959 & 2002 Sep 27 & KP 4~m   & L6                     & 14.02$\pm$0.30                  & 18.2$\pm$2.6                  &    \\
                    &       &              &        &       &       & 2003 Apr 23 & CT 4~m   &                        &                                 &                               &  \\
\object[2MASS J23254530+4251488]{2325453+425148}   & 13227 &                 & 15.512 & 1.052 & 1.705 & 2004 Sep 20 & GN       & L8                     & 14.77$\pm$0.30                  & 14.1$\pm$2.0                  &    \\
\object[2MASS J23515044-2537367]{2351504$-$253736} & 12220 &                 & 12.458 & 0.731 & 1.170 & 2002 Jul 5  & KP 2.1~m & M8                     & 11.16$\pm$0.18                  & 18.2$\pm$1.5                  &    \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{This object has been resolved into two
components \citep{Reid06_binary} and the spectral type listed here
is for the unresolved system. The distance and $M_J$ for the
system is based on a trigonometric parallax \citep{TK03}.}

\tablerefs{(1)~\citeauthor[in prep.]{DavyLs} (2)~\citet{TK03};
(3)~\citet{Reid06_binary}; (4)~\citet{LSPM_North};
(5)~\citet{Lepine05}; (6)~\citet{Gizis02}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllllc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.04in}
\rotate
\tablecaption{M7--L8 Dwarfs Discovered Outside 20 pc\label{tab:9latefar}}
\tablehead{ \colhead{2MASSI} & \colhead{2MUCD} &\colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Obs.} & \colhead{} &
\colhead{Optical}& \colhead{}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation\tablenotemark{a}} & \colhead{\#} &\colhead{Names} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope}
& \colhead{Sp. Type}& \colhead{$M_J$}& \colhead{(pc)}& \colhead{Refs.}
}
\startdata
\object[2MASS J00002867-1245153]{0000286$-$124515}  & 10001 &                              & 13.166 & 0.746 & 1.223 & 2002 Jul 07 & KP 2.1 m   & M8.5                 & 11.32$\pm$0.15 & 23.4$\pm$1.7   & \\ %                    | July-02     |                                          |
\object[2MASS J00034227-2822410]{0003422$-$282241}  & 10002 & HD 225118B?\tablenotemark{b} & 13.063 & 0.699 & 1.108 & 2002 Sep 25 & KP 4 m     & M7.5                 & 10.96$\pm$0.21 & 26.3$\pm$2.6   & \\ % possible companion | Sep-02      | 2M OK                                    |
\object[2MASS J00070787-2458042]{0007078$-$245804}  & 10003 & LEHPM 193                    & 13.147 & 0.684 & 1.095 & 2002 Sep 26 & KP 4 m     & M7                   & 10.73$\pm$0.25 & 30.4$\pm$3.5   & 1, 2 \\ % Reyle04            | Sep-02      |                                          |
\object[2MASS J00100009-2031122]{0010001$-$203112}  & 10006 &                              & 14.153 & 0.761 & 1.285 & 2002 Sep 25 & KP 4 m     & L0                   & 11.73$\pm$0.13 & 30.5$\pm$1.9   & \\ %                    | Sep-02      |                                          |
\object[2MASS J00211624-6644052]{0021162$-$664405}  & 13013 &                              & 13.663 & 0.715 & 1.269 & 2004 Aug 09 & CT 4 m     & M7::                 & 10.73$\pm$1.01 & 38.5$\pm$17.9  & \\ %                    | Aug-04      | M-ish. Very noisy but very unlikely to   |
\object[2MASS J00234754-3239254]{0023475$-$323925}  & 10017 &                              & 12.646 & 0.641 & 1.002 & 2002 Sep 28 & KP 4 m     & M7                   & 10.73$\pm$0.25 & 24.1$\pm$2.8   & \\ %                    | Sep-02      |                                          |
\object[2MASS J00250365+4759191]{0025036+475919  }  & 13016 & HD 2057B?\tablenotemark{b}   & 14.859 & 1.210 & 1.953 & 2004 Sep 22 & GN         & L4:\tablenotemark{c} & 13.09$\pm$0.22 & 22.5$\pm$2.4   & \\ % lithium. Cpm to HD | GN-04B      | L4 with Lithium.                         |
\object[2MASS J00502444-1538184]{0050244$-$153818}  & 10045 & SIPS 0050$-$1538             & 13.765 & 0.673 & 1.126 & 2002 Sep 26 & KP 4 m     & L1:                  & 12.00$\pm$0.29 & 22.5$\pm$3.0   & 3 \\ % Deacon05           | Sep-02      | low S/N                                  |
\object[2MASS J00535409+5001496]{0053540+500149  }  & 10049 &                              & 13.702 & 0.686 & 1.071 & 2002 Sep 25 & KP 4 m     & M7.5                 & 10.96$\pm$0.21 & 35.3$\pm$3.4   & \\ %                    | Sep-02      |                                          |
\object[2MASS J00550470-3052005]{0055046$-$305200}  & 10050 &                              & 13.062 & 0.772 & 1.137 & 2002 Sep 26 & KP 4 m     & M8:                  & 11.16$\pm$0.35 & 24.1$\pm$3.9   & \\ %                    | Sep-02      | low S/N                                  |
\object[2MASS J01030791+4509292]{0103079+450929  }  & 10058 &                              & 13.704 & 0.745 & 1.265 & 2002 Sep 25 & KP 4 m     & M9                   & 11.47$\pm$0.14 & 28.0$\pm$1.9   & \\ %                    | Sep-02      |                                          |
\object[2MASS J01071607-1517577]{0107160$-$151757}  & 10066 &                              & 13.341 & 0.625 & 1.059 & 2002 Sep 26 & KP 4 m     & M7                   & 10.73$\pm$0.25 & 33.2$\pm$3.9   & \\ %                    | Sep-02      | not near bright star                     |
\object[2MASS J01122168-7031235]{0112216$-$703123}  & 13050 &                              & 13.498 & 0.681 & 1.128 & 2003 Nov 09 & CT 1.5m    & M7:                  & 10.73$\pm$0.50 & 35.7$\pm$8.3   & \\ %                    | Nov-03      | in lunar eclipse                         |
\object[2MASS J01215250-6855187]{0121525$-$685518}  & 13054 &                              & 12.885 & 0.676 & 1.044 & 2003 Nov 08 & CT 1.5m    & M7                   & 10.73$\pm$0.25 & 26.9$\pm$3.1   & \\ %                    | Nov-03      |                                          |
\object[2MASS J01311838+3801554]{0131183+380155  }  & 13061 &                              & 14.694 & 1.022 & 1.666 & 2004 Feb 12 & KP 4 m     & L4:                  & 13.09$\pm$0.44 & 20.9$\pm$4.3   & \\ % bad cosmic ray     | Feb-04      | bad cosmic ray.                          |
\object[2MASS J02301551+2704061]{0230155+270406  }  & 10119 &                              & 14.255 & 0.770 & 1.279 & 2002 Jan 25 & KP 4 m     & L0:                  & 11.73$\pm$0.26 & 32.0$\pm$3.9   & \\ %                    | #Jan-02     | need more signal
                                                     &       &                              &        &       &       & 2002 Sep 26 & KP 4 m     &                      &                &                & \\ %                    | Sep-02      | low S/N
\object[2MASS J03101401-2756452]{0310140$-$275645}  & 10170 &                              & 15.813 & 1.151 & 1.873 & 2002 Sep 28 & KP 4 m     & L5\tablenotemark{c}  & 13.55$\pm$0.24 & 28.3$\pm$3.2   & \\ % Lithium. list KP   | Sep-02      | low S/N. could be pretty late.
                                                     &       &                              &        &       &       & 2005 Oct 11 & GS         &                      &                &                & \\ % Lithium. list KP   | #GS-05B     | Lithium.
\object[2MASS J03201720-1026124]{0320171$-$102612}  & 10177 &                              & 13.865 & 0.747 & 1.149 & 2002 Sep 26 & KP 4 m     & M8                   & 11.16$\pm$0.18 & 34.8$\pm$2.9   & \\ %                    | Sep-02      |
\object[2MASS J03250136+2253039]{0325013+225303  }  & 13119 &                              & 15.410 & 1.095 & 1.675 & 2004 Oct 19 & GN         & L3                   & 12.67$\pm$0.20 & 35.3$\pm$3.3   & \\ %                    | GN-04B      | L3
\object[2MASS J03421621-6817321]{0342162$-$681732}  & 10204 &                              & 16.876 & 1.507 & 2.328 & 2004 Dec 11 & GS         & L2:                  & 12.31$\pm$0.34 & 81.9$\pm$13.8  & \\ % nr LMC             | GS-04B      | nr LMC. L2?
\object[2MASS J03552014+1439297]{0355201+143929  }  & 10223 &                              & 13.814 & 0.706 & 1.106 & 2002 Sep 28 & KP 4 m     & M8                   & 11.16$\pm$0.18 & 34.0$\pm$2.9   & \\ %                    | Sep-02      |
\object[2MASS J04070892-2348301]{0407089$-$234829}  & 10240 &                              & 13.767 & 0.698 & 1.148 & 2002 Sep 26 & KP 4 m     & M8:                  & 11.16$\pm$0.35 & 33.3$\pm$5.4   & \\ %                    | Sep-02      |
\object[2MASS J04174743-2129191]{0417474$-$212919}  & 10264 &                              & 13.854 & 0.728 & 1.177 & 2002 Sep 26 & KP 4 m     & M8                   & 11.16$\pm$0.18 & 34.7$\pm$2.9   & \\ %                    | Sep-02      |
\object[2MASS J04210718-6306022]{0421072$-$630602}  & 10268 &                              & 15.561 & 1.281 & 2.128 & 2004 Dec 12 & GS         & L4\tablenotemark{c}  & 13.09$\pm$0.22 & 31.1$\pm$3.3   & \\ % lithium.           | GS-04B      | L4. nr LMC. Lithium.
\object[2MASS J04365019-1803262]{0436501$-$180326}  & 10307 &                              & 13.667 & 0.677 & 1.110 & 2002 Sep 25 & KP 4 m     & M7                   & 10.73$\pm$0.25 & 38.6$\pm$4.5   & \\ %                    | Sep-02      |
\object[2MASS J05184616-2756457]{0518461$-$275645}  & 10381 &                              & 15.279 & 0.957 & 1.651 & 2002 Sep 28 & KP 4 m     & L0:                  & 11.73$\pm$0.26 & 51.3$\pm$6.3   & \\ %                    | Sep-02      |
\object[2MASS J05185995-2828372]{0518599$-$282837A} & 10383 &                              & 16.050 & 1.224 & 1.866 &             & Keck~I       & L6.5pec\tablenotemark{d}& 13.9$\pm$0.3  & 36$\pm$5   & 4, 5 \\ % Krikpatrick et al, | Dec-03      | L6.5pec
\object[2MASS J05185995-2828372]{0518599$-$282837B} &       &                              &        &       &       &             &              &                         & 14.0$\pm$0.3  & 36$\pm$5   & 4, 6 \\ % Krikpatrick et al, | Dec-03      | L6.5pec
\object[2MASS J05345844-1511439]{0534584$-$151143}  & 10396 &                              & 13.151 & 0.636 & 1.154 & 2002 Sep 25 & KP 4 m     & M9                   & 11.47$\pm$0.14 & 21.7$\pm$1.4   & \\ %                    | Sep-02      |
\object[2MASS J05361998-1920396]{0536199$-$192039}  & 10397 &                              & 15.791 & 1.107 & 1.919 & 2005 Jan 10 & GS         & L1:                  & 12.00$\pm$0.29 & 57.3$\pm$7.8   & \\ %                    | GS-04B      | L0? Poor data. Only one exposur
\object[2MASS J06050196-2342270]{0605019$-$234226}  & 10499 &                              & 14.505 & 0.778 & 1.344 & 2002 Sep 27 & KP 4 m     & L0:                  & 11.73$\pm$0.26 & 35.9$\pm$4.4   & \\ %                    | Sep-02      |
\object[2MASS J06395596-7418446]{0639559$-$741844}  & 13147 &                              & 15.794 & 1.105 & 1.778 & 2004 Dec 11 & GS         & L5                   & 13.55$\pm$0.24 & 28.0$\pm$3.3   & \\ %                    | GS-04B      | nr LMC. L5
                                                     &       &                            &        &      &        & 2004 Dec 30 & GS         &                      &                &                & \\ %                    | GS-04B      | nr LMC. L5
\object[2MASS J07394386+1305070]{0739438+130507  }  & 10662 & BD+13 1727B?/LSPM J0739+1305\tablenotemark{b} & 13.957& 0.613 & 1.214 & 2002 Sep 26 & KP 4 m     & M8   & 11.16$\pm$0.18 & 36.3$\pm$3.1   & 7  \\ % cpm with BD+13     | Sep-02      | 2M OK
\object[2MASS J08215010+4532019]{0821501+453201  }  & 10715 &                              & 13.469 & 0.720 & 1.142 & 2004 Feb 10 & KP 4 m     & M7.5                 & 10.96$\pm$0.21 & 31.7$\pm$3.1   & \\ %                    | Feb-04      |
\object[2MASS J09532126-1014205]{0953212$-$101420}  & 10857 &                              & 13.445 & 0.814 & 1.314 & 2003 Apr 22 & CT 4 m     & L0                   & 11.73$\pm$0.13 & 22.0$\pm$1.4   & \\ %                    | Apr-03      |
\object[2MASS J10113950+2019031]{1011395+201903  }  & 10886 &                              & 13.860 & 0.783 & 1.186 & 2003 Apr 22 & CT 4 m     & M8                   & 11.16$\pm$0.18 & 34.7$\pm$2.9   & \\ %                    | Apr-03      |
\object[2MASS J10284042-1438439]{1028404$-$143843}  & 10910 &                              & 13.091 & 0.643 & 1.064 & 2002 Jan 25 & CT 4 m     & M7\tablenotemark{e}  & 10.73$\pm$0.25 & 29.6$\pm$3.5   & 8 \\ % flare object, see  | #Jan-02     | huge emission
                                                    &       &                              &        &       &       & 2003 Apr 21 & CT 4 m     &                      &                &                & \\ % flare object, see  | Apr-03      | M7 dwarf.
\object[2MASS J11282557+7831016]{1128255+783101  }  & 10992 & LSPM J1128+7831              & 13.397 & 0.619 & 1.007 & 2002 Jul 08 & KP 2.1 m   & M7:                  & 10.73$\pm$0.50 & 34.1$\pm$7.9   & 7, 9\\ % LSPM,LSPMb         | July-02     |
\object[2MASS J11470479+1420095]{1147048+142009  }  & 11012 & LSPM J1147+1420              & 13.296 & 0.637 & 1.041 & 2002 Jul 07 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 32.5$\pm$3.8   & 7\\ % LSPM               | July-02     |
\object[2MASS J12162161+4456340]{1216216+445634  }  & 11053 &                              & 16.763 & 1.293 & 2.113 & 2004 Nov 11 & GN         & L5                   & 13.55$\pm$0.24 & 43.8$\pm$6.4   & \\ %                    | GN-04B      | L5
\object[2MASS J12215066-0843197]{1221506$-$084319}  & 11062 &                              & 13.534 & 0.613 & 1.014 & 2002 Jul 07 & KP 2.1 m   & M8                   & 11.16$\pm$0.18 & 29.9$\pm$2.5   & \\ %                    | July-02     |
\object[2MASS J12312141+4959234]{1231214+495923  }  & 11076 &                              & 14.639 & 0.949 & 1.488 & 2004 Feb 11 & KP 4 m     & L2                   & 12.31$\pm$0.17 & 29.2$\pm$2.3   & \\ %                    | Feb-04      |
\object[2MASS J13032398+3602486]{1303239+360249  }  & 11117 &                              & 13.646 & 0.779 & 1.136 & 2002 Apr 10 & APO        & M8                   & 11.16$\pm$0.18 & 31.5$\pm$2.6   & \\ %                    | Apr-02      |
\object[2MASS J13120707+3937445]{1312070+393744  }  & 11130 &                              & 14.146 & 0.741 & 1.250 & 2002 Apr 10 & APO        & L0:                  & 11.73$\pm$0.26 & 30.4$\pm$3.7   & \\ %                    | Apr-02      |
\object[2MASS J13235206+3014340]{1323521+301433  }  & 11139 &                              & 13.681 & 0.608 & 1.103 & 2002 Apr 10 & APO        & M8.5                 & 11.32$\pm$0.15 & 29.7$\pm$2.2   & \\ %                    | Apr-02      |
\object[2MASS J13322349+1542190]{1332234+154219  }  & 11152 &                              & 13.509 & 0.671 & 1.054 & 2002 Jul 07 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 35.9$\pm$4.2   & \\ %                    | July-02     |
\object[2MASS J13364062+3743230]{1336406+374323  }  & 11156 &                              & 14.397 & 0.778 & 1.313 & 2002 Jul 10 & APO        & L1\tablenotemark{e}  & 12.00$\pm$0.14 & 30.2$\pm$2.0   & \\ %                    | #July-02    | no Ha.
                                                    &       &                              &        &       &       & 2002 Jul 11 & APO        &                      &                &                & \\ %                    | July-02     | Ha.
\object[2MASS J13373116+4938367]{1337311+493836  }  & 11157 &                              & 13.739 & 0.668 & 1.165 & 2002 May 14 & APO        & L0                   & 11.73$\pm$0.13 & 25.2$\pm$1.6   & \\ %                    | May-02      | strong Ha or bad pixel.
                                                    &       &                              &        &       &       & 2003 Jul 10 & KP 4 m     &                      &                &                & \\ %                    | #July-03    | no emission
\object[2MASS J13570965+5544496]{1357096+554449  }  & 11179 &                              & 14.152 & 0.823 & 1.304 & 2002 Apr 10 & APO        & M9                   & 11.47$\pm$0.14 & 34.5$\pm$2.3   & \\ %                    | Apr-02      |
\object[2MASS J13571497-1438529]{1357149$-$143852}  & 11180 & DENIS-P J1357$-$1438         & 12.852 & 0.654 & 1.107 & 2003 Mar 13 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 26.5$\pm$3.1   & 10 \\ % NN4                | Mar-03      |
\object[2MASS J14044495+4634297]{1404449+463429  }  & 11190 &                              & 14.352 & 0.814 & 1.301 & 2002 Jul 11 & APO        & L0:                  & 11.73$\pm$0.26 & 33.4$\pm$4.1   & \\ %                    | July-02     |
\object[2MASS J14050408+2918314]{1405040+291831  }  & 11191 &                              & 13.451 & 0.684 & 1.009 & 2002 Jul 07 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 34.9$\pm$4.1   & \\ %                    | July-02     |
\object[2MASS J14122268+2354108]{1412227+235410  }  & 11196 &                              & 13.771 & 0.706 & 1.099 & 2002 Jul 07 & KP 2.1 m   & M9                   & 11.47$\pm$0.14 & 28.9$\pm$1.9   & \\ %                    | July-02     |
\object[2MASS J14152026+4636590]{1415202+463659  }  & 11199 &                              & 14.185 & 0.776 & 1.241 & 2002 May 30 & APO        & M9                   & 11.47$\pm$0.14 & 35.0$\pm$2.3   & \\ %                    | May-02      |
\object[2MASS J14345819-2335572]{1434582$-$233557}  & 11219 & CE 455                       & 12.900 & 0.614 & 1.025 & 2002 Jul 06 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 27.1$\pm$3.2   & 11    \\ % CESO               | July-02     |
\object[2MASS J14403029+1233344]{1440303+123334  }  & 11231 &                              & 14.427 & 0.848 & 1.316 & 2002 Jul 11 & APO        & M9                   & 11.47$\pm$0.14 & 39.1$\pm$2.6   & \\ %                    | July-02     |
\object[2MASS J14410457+2719323]{1441045+271932  }  & 11233 &                              & 13.022 & 0.609 & 1.033 & 2002 Jul 05 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 28.7$\pm$3.4   & \\ %                    | July-02     |
\object[2MASS J14532303+1543081]{1453230+154308  }  & 11259 &                              & 13.222 & 0.636 & 1.019 & 2002 Jul 05 & KP 2.1 m   & M7.5                 & 10.96$\pm$0.21 & 28.3$\pm$2.8   & \\ %                    | July-02     |
\object[2MASS J14534847+3733165]{1453484+373316  }  & 11260 &                              & 13.170 & 0.638 & 1.034 & 2002 Jul 05 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 30.7$\pm$3.6   & \\ %                    | July-02     |
\object[2MASS J15102960+3619480]{1510295+361948  }  & 11300 &                              & 13.963 & 0.736 & 1.174 & 2002 Jul 10 & APO        & M9                   & 11.47$\pm$0.14 & 31.6$\pm$2.1   & \\ %                    | July-02     | late M
\object[2MASS J15361917+3305147]{1536191+330514  }  & 11351 &                              & 13.663 & 0.676 & 1.056 & 2002 Jul 05 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 38.5$\pm$4.5   & \\ %                    | July-02     |
\object[2MASS J15500845+1455180]{1550084+145517  }  & 11452 &                              & 14.746 & 0.934 & 1.520 & 2002 Jul 11 & APO        & L2:                  & 12.31$\pm$0.34 & 30.7$\pm$4.8   & \\ %                    | #July-02    | need more signal
                                                    &       &                              & 14.746 & 0.934 & 1.520 & 2003 Apr 21 & CT 4 m     & L2:                  & 12.31$\pm$0.34 & 30.7$\pm$4.8   & \\ %                    | Apr-03      |
\object[2MASS J15565031+5206568]{1556502+520656  }  & 11474 &                              & 13.883 & 0.707 & 1.134 & 2002 Jul 10 & APO        & M7                   & 10.73$\pm$0.25 & 42.6$\pm$5.0   & \\ %                    | July-02     |
\object[2MASS J15573279+1752387]{1557327+175238  }  & 11478 &                              & 13.536 & 0.718 & 1.087 & 2002 Jul 04 & KP 2.1 m   & M7.5                 & 10.96$\pm$0.21 & 32.7$\pm$3.2   & \\ %                    | July-02     |
\object[2MASS J16071521+3125255]{1607152+312525  }  & 11511 &                              & 12.745 & 0.696 & 1.018 & 2002 Jul 04 & KP 2.1 m   & M6                   & 10.12$\pm$0.37 & 33.5$\pm$5.8   & \\ %                    | July-02     |
\object[2MASS J16082459+1957473]{1608246+195747  }  & 11515 &                              & 13.521 & 0.712 & 1.142 & 2002 May 30 & APO        & M9                   & 11.47$\pm$0.14 & 25.8$\pm$1.7   & \\ %                    | May-02      |
\object[2MASS J16124134+1730284]{1612413+173028  }  & 11528 &                              & 13.678 & 0.591 & 1.096 & 2002 Jul 07 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 38.8$\pm$4.5   & \\ %                    | July-02     | strong Ha.
\object[2MASS J16134557+1708273]{1613455+170827  }  & 11531 &                              & 13.438 & 0.757 & 1.290 & 2002 May 30 & APO        & M9.5                 & 11.60$\pm$0.13 & 23.3$\pm$1.5   & \\ %                    | May-02      |
\object[2MASS J16170031+1313496]{1617003+131349  }  & 11549 &                              & 13.328 & 0.569 & 1.010 & 2002 Jul 04 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 33.0$\pm$3.8   & \\ %                    | July-02     |
\object[2MASS J16452207+3004071]{1645220+300407  }  & 11658 &                              & 15.217 & 1.019 & 1.669 & 2004 Sep 19 & GN         & L3                   & 12.67$\pm$0.20 & 32.3$\pm$3.0   & \\ %                    | GN-04B      | L3
\object[2MASS J17111353+2326333]{1711135+232633  }  & 11684 &                              & 14.512 & 0.865 & 1.460 & 2002 Sep 27 & KP 4 m     & L0:                  & 11.73$\pm$0.26 & 36.0$\pm$4.4   & \\ %                    | Sep-02      |
\object[2MASS J17170452+1509534]{1717045+150953  }  & 11690 &                              & 13.612 & 0.659 & 1.112 & 2002 Sep 25 & KP 4 m     & M7                   & 10.73$\pm$0.25 & 37.6$\pm$4.4   & \\ %                    | Sep-02      |
\object[2MASS J19233820-3308416]{1923381$-$330841}  & 11842 &                              & 13.278 & 0.609 & 1.039 & 2002 Jul 04 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 32.3$\pm$3.8   & \\ %                    | July-02     |
\object[2MASS J20251962-2550484]{2025196$-$255048}  & 12003 &                              & 14.075 & 0.693 & 1.210 & 2002 Jul 11 & APO        & M8                   & 11.16$\pm$0.18 & 38.4$\pm$3.2   & \\ %                    | July-02     |
\object[2MASS J20261584-2943124]{2026158$-$294312}  & 12009 &                              & 14.800 & 0.867 & 1.441 & 2002 Sep 27 & KP 4 m     & L1:                  & 12.00$\pm$0.29 & 36.3$\pm$4.8   & \\ %                    | #Sep-02     | reobserve
                                                    &       &                              &        &       &       & 2003 Apr 21 & CT 4 m     &                      &                &                & \\ %                    | Apr-03      |
\object[2MASS J20352037-3110083]{2035203$-$311008}  & 12026 &                              & 13.195 & 0.608 & 1.060 & 2002 Jul 04 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 31.1$\pm$3.6   & \\ %                    | July-02     |
\object[2MASS J20414283-3506442]{2041428$-$350644}  & 12037 &                              & 14.863 & 0.895 & 1.480 & 2002 Sep 26 & KP 4 m     & L2:                  & 12.31$\pm$0.34 & 32.4$\pm$5.0   & \\ %                    | Sep-02      |
\object[2MASS J20472471+1421526]{2047247+142152  }  & 12044 &                              & 13.006 & 0.713 & 1.158 & 2002 Jul 04 & KP 2.1 m   & M7.5                 & 10.96$\pm$0.21 & 25.6$\pm$2.5   & \\ %                    | July-02     |
\object[2MASS J21233110-2345186]{2123311$-$234518}  & 12077 &                              & 13.584 & 0.707 & 1.044 & 2002 Jul 04 & KP 2.1 m   & M7.5                 & 10.96$\pm$0.21 & 33.4$\pm$3.3   & \\ %                    | July-02     |
\object[2MASS J21321145+1341584]{2132114+134158  }  & 13177 &                              & 15.785 & 1.201 & 1.951 & 2004 Sep 20 & GN         & L6                   & 14.02$\pm$0.30 & 22.5$\pm$3.2   & \\ %                    | GN-04B      | L6.
\object[2MASS J21512543-2441000]{2151254$-$244100}  & 12091 &                              & 15.775 & 1.197 & 2.102 & 2004 Nov 11 & GS         & L3                   & 12.67$\pm$0.20 & 41.7$\pm$4.1   & \\ %                    | GS-04B      | L3
\object[2MASS J21580457-1550098]{2158045$-$155009}  & 12101 &                              & 14.949 & 1.033 & 1.801 & 2002 Sep 26 & KP 4 m     & L4:                  & 13.09$\pm$0.44 & 23.5$\pm$4.8   & 12 \\ % Davy               | Sep-02      | low S/N
\object[2MASS J22425317+2542573]{2242531+254257  }  & 13206 &                              & 14.795 & 1.041 & 1.773 & 2004 Nov 06 & GN         & L3                   & 12.67$\pm$0.20 & 26.6$\pm$2.5   & \\ %                    | GN-04B      | L3
\object[2MASS J22490917+3205489]{2249091+320549  }  & 13209 &                              & 15.489 & 1.133 & 1.896 & 2004 Sep 21 & GN         & L5                   & 13.55$\pm$0.24 & 24.4$\pm$2.8   & \\ %                    | GN-04B      | L5
\object[2MASS J23080995-3131224]{2308099$-$313122}  & 12172 &                              & 13.666 & 0.709 & 1.073 & 2002 Jul 11 & APO        & M7                   & 10.73$\pm$0.25 & 38.6$\pm$4.5   & \\ %                    | July-02     | too faint for 2.1 m
\object[2MASS J23101846-1759090]{2310185$-$175909}  & 12177 & SSSPM 2310$-$1759            & 14.397 & 0.819 & 1.388 & 2002 Sep 25 & KP 4 m     & L0:                  & 11.73$\pm$0.26 & 34.1$\pm$4.1   & 13\\ % Lodieu et al. 2002 | Sep-02      | low S/N
\object[2MASS J23231347-0244360]{2323134$-$024435}  & 12183 &                              & 13.582 & 0.680 & 1.122 & 2002 Jul 05 & KP 2.1 m   & M8.5                 & 11.32$\pm$0.15 & 28.3$\pm$2.1   & \\ %                    | July-02     | low S/N.  Looks pec.
\object[2MASS J23294790-1607551]{2329479$-$160755}  & 12189 &                              & 13.334 & 0.609 & 1.088 & 2002 Jul 05 & KP 2.1 m   & M9                   & 11.47$\pm$0.14 & 23.6$\pm$1.5   & \\ %                    | July-02     |
\object[2MASS J23302258-0347189]{2330225$-$034718}  & 12190 &                              & 14.526 & 0.797 & 1.419 & 2002 Sep 26 & KP 4 m     & L1:                  & 12.00$\pm$0.29 & 32.0$\pm$4.2   & \\ %                    | Sep-02      |
\object[2MASS J23371663-0933251]{2337166$-$093324}  & 12201 &                              & 13.411 & 0.698 & 1.129 & 2002 Jul 05 & KP 2.1 m   & M7.5                 & 10.96$\pm$0.21 & 30.9$\pm$3.0   & \\ %                    | July-02     |
\object[2MASS J23412868-1133356]{2341286$-$113335}  & 12208 &                              & 13.609 & 0.677 & 1.068 & 2002 Jul 06 & KP 2.1 m   & M8                   & 11.16$\pm$0.18 & 31.0$\pm$2.6   & \\ %                    | July-02     |
\object[2MASS J23440624-0733282]{2344062$-$073328}  & 12212 &                              & 14.850 & 0.986 & 1.621 & 2002 Sep 26 & KP 4 m     & L4.5                 & 13.32$\pm$0.23 & 20.2$\pm$2.2   & \\ %                    | Sep-02      | low S/N
\object[2MASS J23465471-3153532]{2346547$-$315353}  & 12215 & SIPS 2346$-$3153             & 13.296 & 0.640 & 1.091 & 2002 Jul 05 & KP 2.1 m   & M8                   & 11.16$\pm$0.18 & 26.8$\pm$2.2   & 3   \\ % Deacon05           | July-02     |
\object[2MASS J23520507-1100435]{2352050$-$110043}  & 12221 &                              & 12.868 & 0.693 & 1.146 & 2002 Jul 06 & KP 2.1 m   & M7                   & 10.73$\pm$0.25 & 26.7$\pm$3.1   & \\ %                    | July-02     |
\object[2MASS J23535946-0833311]{2353594$-$083331}  & 12223 & DENIS-P J2353$-$0833         & 13.062 & 0.705 & 1.117 & 2002 Sep 25 & KP 4 m     & M8.5                 & 11.32$\pm$0.15 & 22.3$\pm$1.6   & 10 \\ % NN4                | Sep-02      |
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{Ultracool common proper motion companion to a
star as discussed in \S~\ref{sec:widebinaries}.}

\tablenotetext{c}{Spectrum shows lithium absorption line as shown
in Figure~\ref{fig:spec} and discussed in \S~\ref{sec:lithium}.}

\tablenotetext{d}{Probable L/T binary
\citep{Cruz04,Burgasser06_binary}. Combined-light optical spectral
type from \citeauthor[in prep.]{Davy0518}.}

\tablenotetext{e}{Variable and/or flaring object that will be
discussed in detail in \citet[in prep.]{Sarah}.}

\tablerefs{(1)~\citet{Reyle04}; (2)~\citet{LEHPM}; (3)~\citet{Deacon05};
(4)~\citet{Cruz04}; (5)~\citeauthor[in prep.]{Davy0518};
(6)~\citet{Burgasser06_binary}; (7)~\citet{LSPM_North};
(8)~\citet{Sarah}; (9)~\citet{Lepine05}; (10)~\citet{NN4};
(11)~\citet{CESO}; (12)~\citeauthor[in prep.]{DavyLs};
(13)~\citet{Lodieu02}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllllc}
\tablewidth{0pt}
\rotate
\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.06in}
\tablecaption{Early-to-Mid Type M Dwarfs Discovered Outside 20 pc\label{tab:9earlyfar}}
\tablehead{ \colhead{2MASSI} & \colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Obs.} & \colhead{} &
\colhead{Optical}& \colhead{}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation\tablenotemark{a}} & \colhead{Names} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope}
& \colhead{Sp. Type}& \colhead{$M_J$} & \colhead{(pc)}&
\colhead{Refs.} }
\startdata
\object[2MASS J00171857-0406062]{0017185$-$040606} &                           & 12.485 & 0.642 &  1.025 & 2002 Jul 07 &  KP 2.1 m & M6.5 &   10.5$\pm$0.3 &\phn25$\pm$4   &   \\
\object[2MASS J01075903-2004237]{0107590$-$200423} &                           & 12.817 & 0.614 &  1.024 & 2002 Sep 27 &  KP 4 m   & M6   &   10.1$\pm$0.4 &\phn35$\pm$6   &   \\
\object[2MASS J03554031-1123105]{0355403$-$112310} &                           & 12.947 & 0.645 &  1.010 & 2002 Sep 27 &  KP 4 m   & M6   &   10.1$\pm$0.4 &\phn37$\pm$6   &   \\
\object[2MASS J04110642+1247481]{0411063+124748  } &                           & 12.777 & 0.652 &  1.015 & 2002 Sep 28 &  KP 4 m   & M6   &   10.1$\pm$0.4 &\phn34$\pm$6   &   \\
\object[2MASS J05102396-2800539]{0510239$-$280053} &                           & 12.964 & 0.646 &  1.010 & 2002 Sep 28 &  KP 4 m   & M4   &\phn8.5$\pm$0.7 &\phn60--100    &   \\
\object[2MASS J05441677-2049098]{0544167$-$204909} &                           & 14.394 & 1.002 &  1.515 & 2002 Sep 25 &  KP 4 m   & M5   &\phn8.5$\pm$0.7 &   110--180    &   \\
\object[2MASS J08183325-0036282]{0818332$-$003628} &                           & 16.639 & 1.302 &  2.110 & 2004 Dec 12 &  GS       & M6   &   10.1$\pm$0.4 &   202$\pm$38  &   \\
\object[2MASS J09411157+4254031]{0941115+425403  } &                           & 16.753 & 1.288 &  2.101 & 2004 Nov 07 &  GN       & M5   &\phn9.3$\pm$0.4 &   312$\pm$59  &   \\
\object[2MASS J09595607+2002347]{0959560+200234  } &   LHS 2215                & 12.244 & 0.629 &  1.048 & 2001 Nov 3  &  KP 2.1~m & M6.5\tablenotemark{b}  & 10.46$\pm$0.31  & 22.8$\pm$3.2 & 1, 2, 3, 4, 5\\
\object[2MASS J11440509+6043488]{1144050+604348  } &                           & 12.290 & 0.598 &  1.015 & 2002 Jul 08 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn27$\pm$5   &   \\
\object[2MASS J12221435+5655598]{1222143+565559  } & LSPM J1222+5655           & 13.662 & 0.697 &  1.099 & 2002 Jul 08 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn51$\pm$9   & 6 \\
\object[2MASS J12392853+1341428]{1239285+134142  } & LSPM J1239+1341           & 13.595 & 0.705 &  1.042 & 2002 Jul 07 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn50$\pm$9   & 6 \\
\object[2MASS J12422714+4451401]{1242271+445140  } & LSPM J1242+4451           & 13.592 & 0.615 &  1.088 & 2002 Jul 08 &  KP 2.1 m & M5   &\phn8.5$\pm$0.7 &\phn75--130    & 6 \\
\object[2MASS J13123933+1835588]{1312393+183559  } & LSPM J1312+1835           & 13.238 & 0.654 &  1.115 & 2002 Apr 10 &  APO      & M5   &\phn9.6$\pm$0.3 &\phn54$\pm$7   & 6 \\
\object[2MASS J14113925+6024474]{1411392+602447  } &                           & 13.461 & 0.684 &  1.016 & 2002 Jul 07 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn47$\pm$8   &   \\
\object[2MASS J14141532-1418221]{1414153$-$141822} &                           & 13.499 & 0.559 &  1.014 & 2002 Jul 06 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn47$\pm$8   &   \\
\object[2MASS J14364186-1530481]{1436418$-$153048} &                           & 13.128 & 0.626 &  1.010 & 2002 Jul 06 &  KP 2.1 m & M5   &\phn8.5$\pm$0.7 &\phn65--115    &   \\
\object[2MASS J14503658+4723574]{1450366+472357  } & LSPM J1450+4723           & 13.374 & 0.663 &  1.012 & 2002 Jul 05 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn45$\pm$8   & 6 \\
\object[2MASS J15294565+8215328]{1529456+821532  } &                           & 13.437 & 0.610 &  1.032 & 2002 Jul 05 &  KP 2.1 m & M5   &\phn6.6$\pm$0.5 &   244$\pm$53  &   \\
\object[2MASS J16281707+1334204]{1628170+133420  } & LSPM J1628+1334           & 11.674 & 0.662 &  1.004 & 2002 Jul 04 &  KP 2.1 m & M5   &\phn7.4$\pm$0.5 &\phn72$\pm$15  & 6, 7 \\
\object[2MASS J16311365+1922000]{1631136+192200  } &                           & 13.457 & 0.724 &  1.052 & 2002 Jul 04 &  KP 2.1 m & M5   &\phn9.7$\pm$0.4 &\phn56$\pm$11  &     \\
\object[2MASS J17344192+1231058]{1734419+123105  } & LHS 2980                  & 13.095 & 0.715 &  1.031 & 2002 Jul 04 &  KP 2.1 m & M1   &\phn6.4$\pm$0.1 &   222$\pm$15  & 1   \\
\object[2MASS J20020663-0233143]{2002066$-$023314} &                           & 10.502 & 0.779 &  1.093 & 2002 Jul 05 &  KP 2.1 m & M3   &\phn7.1$\pm$0.2 &\phn48$\pm$4   &     \\
\object[2MASS J20034382-1449180]{2003438$-$144917} &                           & 13.580 & 0.718 &  1.029 & 2002 Jul 04 &  KP 2.1 m & M5   &\phn9.5$\pm$0.2 &\phn65$\pm$5   &     \\
\object[2MASS J20402697-1523164]{2040269$-$152316} &                           & 13.656 & 0.761 &  1.089 & 2002 Jul 04 &  KP 2.1 m & M2   &\phn7.2$\pm$0.2 &   200$\pm$22  &     \\
\object[2MASS J21072470-3357330]{2107247$-$335733} & DENIS-P J2107$-$3357      & 12.213 & 0.613 &  1.056 & 2002 Jul 07 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn26$\pm$5   & 8, 9   \\
\object[2MASS J22085462-2449120]{2208546$-$244911} &                           & 12.897 & 0.707 &  1.016 & 2002 Jul 04 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn36$\pm$6   &     \\
\object[2MASS J22151717-0459197]{2215171$-$045919} & LP 699- 64                & 13.441 & 0.688 &  1.004 & 2002 Jul 04 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn46$\pm$8   & 10   \\
\object[2MASS J22294441-1923250]{2229444$-$192324} &                           & 13.512 & 0.696 &  1.025 & 2002 Jul 04 &  KP 2.1 m & M3   &\phn7.0$\pm$0.1 &   197$\pm$13  &     \\
\object[2MASS J23091421-3531597]{2309142$-$353159} & LP 985- 98                & 12.035 & 0.684 &  1.049 & 2002 Jul 03 &  KP 2.1 m & M5   &\phn9.5$\pm$0.2 &\phn33$\pm$2   & 10   \\
\object[2MASS J23361422-0936065]{2336142$-$093606} &                           & 13.393 & 0.635 &  1.094 & 2002 Jul 05 &  KP 2.1 m & M6.5 &   10.5$\pm$0.3 &\phn39$\pm$5   &    \\
\object[2MASS J23385413-1246184]{2338541$-$124618} &                           & 12.181 & 0.557 &  1.014 & 2002 Jul 05 &  KP 2.1 m & M6.5 &   10.5$\pm$0.3 &\phn22$\pm$3   &    \\
\object[2MASS J23404772+4623180]{2340477+462318  } &                           & 13.320 & 0.680 &  1.001 & 2002 Jul 06 &  KP 2.1 m & M6   &   10.1$\pm$0.4 &\phn44$\pm$8   &    \\
\object[2MASS J23530812-0829165]{2353081$-$082916} & LP 763- 14                & 13.274 & 0.651 &  1.017 & 2002 Jul 06 &  KP 2.1 m & M5   &\phn9.3$\pm$0.4 &\phn62$\pm$11  & 10   \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{A spectrum of this object is shown by \cite{B91}
but not mentioned in the text nor assigned a spectral type. It
appears to have been overlooked in the subsequent literature on
late-type M dwarfs. To our knowledge, it was first formally
assigned a spectral type by \citet[Paper VII]{Paper7} using the
same data presented here.}

\tablerefs{(1)~\citet[LHS]{LHS}; (2)~\citet{B91}; (3)~\citet[Paper~I]{Paper1};
(4)~\citet[Paper VII]{Paper7}; (5)~\citet{RG05};
(6)~\citet{LSPM_North}; (7)~\citet{Lepine05}; (8)~\citet{NN4};
(9)~\citet{NN6}; (10)~\citet[NLTT]{NLTT}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllr}
\tablewidth{0pt}
\tabletypesize{\small}
\tablecaption{Spectroscopically Confirmed Giants\label{tab:9giants}}
\tablehead{\colhead{2MASSI} & \colhead{2MASS} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{Obs.} & \colhead{} & \colhead{Optical} \\
\colhead{Designation\tablenotemark{a}} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope} & \colhead{Sp. Type} }
\startdata
\object[2MASS J00570171+4509495]{0057017+450949  } &  10.002     & 0.776 &  1.202 & 2002 Jul 08 &  KP 2.1 m & M8 III    \\
\object[2MASS J04262583+1545029]{0426258+154502  } &  11.860     & 0.695 &  1.021 & 2002 Sep 26 &  KP 4 m   & M5 III    \\
\object[2MASS J05575096-1359503]{0557509$-$135950} &  12.873     & 0.741 &  1.135 & 2002 Sep 27 &  KP 4 m   & M6 pec III\tablenotemark{b} \\
\object[2MASS J07124352+3958313]{0712435+395831  } &  \phn9.156  & 0.743 &  1.119 & 2002 Sep 25 &  KP 4 m   & K5 III    \\
\object[2MASS J11190511+7006099]{1119051+700609  } &  10.276     & 0.741 &  1.096 & 2002 Jul 08 &  KP 2.1 m & M4 III    \\
\object[2MASS J13403717-0116045]{1340371$-$011604} &  13.492     & 0.619 &  1.106 & 2002 Jul 07 &  KP 2.1 m & $<$K5 III  \\
\object[2MASS J15502490+8210093]{1550248+821009  } &  \phn9.667  & 0.778 &  1.095 & 2002 Jul 10 &  APO      & M7 III    \\
\object[2MASS J17414944+1523172]{1741494+152317  } &  \phn9.173  & 0.758 &  1.071 & 2002 Sep 25 &  KP 4 m   & M3 III    \\
\object[2MASS J17502175+1327033]{1750217+132703  } &  \phn9.128  & 0.759 &  1.063 & 2002 Jul 06 &  KP 2.1 m & M7 III    \\
\object[2MASS J18040468+2206104]{1804046+220610  } &  \phn9.260  & 0.788 &  1.098 & 2002 Jul 03 &  KP 2.1 m & M3 III    \\
\object[2MASS J18071332+1502123]{1807133+150212  } &  \phn9.108  & 0.799 &  1.109 & 2002 Sep 25 &  KP 4 m   & M3 III    \\
\object[2MASS J18174750+2015347]{1817475+201534  } &  \phn9.825  & 0.798 &  1.118 & 2002 Sep 25 &  KP 4 m   & K5 III    \\
\object[2MASS J18432603+4050333]{1843260+405033  } &  \phn9.275  & 0.780 &  1.144 & 2002 Jul 03 &  KP 2.1 m & M3 III    \\
\object[2MASS J19233272-3055023]{1923327$-$305502} &  \phn9.222  & 0.756 &  1.083 & 2002 Jul 03 &  KP 2.1 m & M5 III    \\
\object[2MASS J19274159-3232512]{1927415$-$323251} &  \phn9.008  & 0.769 &  1.109 & 2002 Jul 05 &  KP 2.1 m & M5 III    \\
\object[2MASS J19361540-3431100]{1936154$-$343109} &  10.837     & 0.780 &  1.111 & 2002 Sep 25 &  KP 4 m   & M0 III    \\
\object[2MASS J19411780-2627167]{1941178$-$262716} &  10.525     & 0.835 &  1.246 & 2002 Jul 05 &  KP 2.1 m & M5 III    \\
\object[2MASS J19590076-2233239]{1959007$-$223323} &  \phn9.147  & 0.720 &  1.038 & 2002 Jul 05 &  KP 2.1 m & M1 III    \\
\object[2MASS J20001709-2705375]{2000171$-$270537} &  \phn9.096  & 0.771 &  1.260 & 2002 Jul 05 &  KP 2.1 m & M7 III    \\
\object[2MASS J20024045-2947459]{2002404$-$294746} &  \phn9.157  & 0.720 &  1.070 & 2003 Jul 09 &  KP 4 m   & M3 III    \\
\object[2MASS J20055824-0127307]{2005582$-$012730} &  \phn9.314  & 0.915 &  1.481 & 2002 Jul 03 &  KP 2.1 m & M6 III    \\
\object[2MASS J20075961-0439244]{2007596$-$043924} &  \phn9.576  & 0.914 &  1.456 & 2002 Jul 03 &  KP 2.1 m & M5 III    \\
\object[2MASS J20411134+0007478]{2041113+000747  } &  \phn9.220  & 0.726 &  1.026 & 2002 Sep 26 &  KP 4 m   & M0 III    \\
\object[2MASS J21023758+1845518]{2102375+184551  } &  \phn9.674  & 0.796 &  1.203 & 2003 Apr 20 &  CT 4 m   & M7 III    \\
\object[2MASS J21245863-0123253]{2124586$-$012325} &  \phn9.975  & 0.782 &  1.121 & 2002 Jul 03 &  KP 2.1 m & M3 III    \\
\object[2MASS J21334085+2925313]{2133408+292531  } &  \phn9.257  & 0.789 &  1.093 & 2003 Jul 09 &  KP 4 m   & M0 III    \\
\object[2MASS J21574075-0016498]{2157407$-$001650} &  13.662     & 0.773 &  1.136 & 2002 Sep 25 &  KP 4 m   & M4 III    \\
\object[2MASS J22220679+2208490]{2222068+220849  } &  \phn9.698  & 0.717 &  1.158 & 2003 Jul 09 &  KP 4 m   & M8 III    \\
\object[2MASS J22335590+4039359]{2233559+403935  } &  \phn9.792  & 0.785 &  1.122 & 2003 Jul 09 &  KP 4 m   & M0 III    \\
\object[2MASS J22354406+1942460]{2235440+194245  } &  13.501     & 0.703 &  1.030 & 2002 Jul 04 &  KP 2.1 m & K5 III    \\
\object[2MASS J22371583+3721329]{2237158+372132  } &  \phn9.006  & 0.788 &  1.111 & 2003 Jul 10 &  KP 4 m   & M3 III    \\
\object[2MASS J22381825+4113550]{2238182+411355  } &  10.260     & 0.800 &  1.100 & 2002 Sep 25 &  KP 4 m   & M0 III    \\
\object[2MASS J23502948+4517490]{2350294+451749  } &  10.167     & 0.833 &  1.222 & 2002 Jul 06 &  KP 2.1 m & M4 III    \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{Spectrum displays H$\alpha$ in emission.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllll}
\tablewidth{0pt}
\tablecaption{Spectroscopically Confirmed Carbon Stars\label{tab:9carbon}}
\tablehead{ \colhead{2MASSI} & \colhead{2MASS} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{Obs.} & \colhead{} \\
\colhead{Designation\tablenotemark{a}} & \colhead{$J$} & \colhead{$J-H$} &
\colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope}}
\startdata
\object[2MASS J00081707-7537276]{0008170$-$753727} & 13.826     & 1.259 &  2.224 & 2006 Jan 15 &  CT 4~m    \\
\object[2MASS J00275240-7052312]{0027523$-$705231} & 13.368     & 1.382 &  2.320 & 2003 Nov 09 &  CT 1.5 m  \\
\object[2MASS J00441550-7115401]{0044155$-$711540} & 13.398     & 1.189 &  2.006 & 2003 Nov 09 &  CT 1.5 m  \\
\object[2MASS J00460080-7521128]{0046008$-$752112} & 13.182     & 1.071 &  1.922 & 2003 Nov 09 &  CT 1.5 m  \\
\object[2MASS J01075228-6921365]{0107522$-$692136} & 13.153     & 1.288 &  2.177 & 2003 Nov 09 &  CT 1.5 m  \\
\object[2MASS J01214338-7403460]{0121433$-$740346} & 13.688     & 1.488 &  2.604 & 2006 Jan 15 &  CT 4 m    \\
\object[2MASS J01263491-7039476]{0126348$-$703947} & 12.817     & 1.478 &  2.494 & 2003 Nov 09 &  CT 1.5 m  \\
\object[2MASS J01480783-7155220]{0148078$-$715521} & 12.471     & 1.271 &  2.199 & 2003 Nov 10 &  CT 1.5 m  \\
\object[2MASS J01562604+5125211]{0156260+512521  } & \phn9.395  & 1.143 &  1.713 & 2003 Jul 09 &  KP 4 m    \\
\object[2MASS J02243198+3729330]{0224319+372933  } & 11.498     & 1.619 &  2.775 & 2003 Jul 09 &  KP 4 m    \\
\object[2MASS J05543971-1446587]{0554397$-$144658} & 12.731     & 0.767 &  1.083 & 2002 Sep 27 &  KP 4 m    \\
\object[2MASS J06063452+7310269]{0606344+731027  } & \phn9.397  & 0.986 &  1.519 & 2002 Sep 25 &  KP 4 m    \\
\object[2MASS J10152592-0204318]{1015259$-$020431} & 14.045     & 1.184 &  2.058 & 2003 Apr 22 &  CT 4 m    \\
\object[2MASS J15045530+3547575]{1504553+354757  } & 12.000     & 1.322 &  2.323 & 2003 Mar 14 &  KP 2.1 m  \\
\object[2MASS J19412855-3233381]{1941285$-$323338} & 10.865     & 0.959 &  1.412 & 2002 Sep 25 &  KP 4 m    \\
\object[2MASS J20022923-2452583]{2002292$-$245258} & \phn9.199  & 0.774 &  1.077 & 2002 Jul 03 &  KP 2.1 m  \\
\object[2MASS J22523617+4741254]{2252361+474125  } & \phn9.624  & 1.073 &  1.633 & 2003 Jul 09 &  KP 4 m    \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllllc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\tablecaption{Objects with New Spectra\label{tab:newdata}}
\tablehead{ \colhead{2MASSI} & \colhead{2MUCD} & \colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Obs.} & \colhead{} &
\colhead{Optical}& \colhead{}& \colhead{$d$}& \colhead{Other}\\
\colhead{Designation\tablenotemark{a}} & \colhead{\#} &\colhead{Names} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope}
& \colhead{Sp. Type}& \colhead{$M_J$} & \colhead{(pc)}& \colhead{Refs.}
}
\startdata
\object[2MASS J01410321+1804502]{0141032+180450  }   & 10085 &                              & 13.822 & 0.772 & 1.315 & 2004 Feb 11 & KP 4 m   & L1                   & 12.00$\pm$0.14 & 23.1$\pm$1.6   & 1 \\ %Wilson L4.5 in \\
\object[2MASS J03264225-2102057]{0326422$-$210205}   & 10184 &                              & 16.111 & 1.337 & 2.226 & 2005 Oct 10 & GS       & L4\tablenotemark{b}  & 13.09$\pm$0.22 & 40.1$\pm$4.5   & 2 \\%L5? In PV \\ % Lithium.
\object[2MASS J04285096-2253227]{0428509$-$225322}   & 10286 &                              & 13.579 & 0.882 & 1.459 & 2004 Feb 11 & KP 4 m   & L1                   & 12.00$\pm$0.14 & 20.7$\pm$1.4   & 3 \\%L0.5 from Kendall \\
\object[2MASS J10031918-0105079]{1003191$-$010507}   & 10873 & LHS 5165/DENIS-P J1003$-$0105& 12.352 & 0.667 & 1.085 & 2003 Mar 15 & KP 2.1 m & M7            & 10.73$\pm$0.25 & 21.1$\pm$2.5   & 4, 5 \\%twHya and NN4 \\
\object[2MASS J10110024+4245035]{1011002+424503  }   & 10885 & TVLM 263-71765               & 13.357 & 0.657 & 1.056 & 2004 Feb 10 & KP 4 m   & M7.5          & 10.96$\pm$0.21 & 30.1$\pm$2.9   & 6 \\%Tinney MJ in PV. \\
\object[2MASS J15150083+4847416]{1515009+484739  }   & 11314 &                              & 14.060 & 0.991 & 1.495 & 2002 Jul 10 & APO      & L6            & 14.02$\pm$0.30 & 10.2$\pm$1.4   & 1 \\%Wilson L6.5 in PV.\\
                    &       &                              &        &       &       & 2004 Feb 10 & KP 4~m   &                     &                &                &  \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{Spectrum shows lithium absorption line as shown
in Figure~\ref{fig:spec} and discussed in \S~\ref{sec:lithium}.}

\tablerefs{(1)~\citet{Wilson}; (2)~\citetalias{Cruz03}; (3)~\citet{Kendall03};
(4)~\citet{Gizis02}; (5)~\citet{NN4}; (6)~\citet{Tinney95}}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllllcc}
\tablewidth{0pt}
%\tabletypesize{\small}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{Low-Gravity Objects\label{tab:9young}}

\tablehead{\colhead{2MASSI} & \colhead{2MUCD} &\colhead{} & \colhead{2MASS} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{Obs.} & \colhead{} & \colhead{Optical}&
\colhead{$\mu$} & \colhead{PA} & \colhead{$\mu$} & \colhead{Other} \\

\colhead{Designation\tablenotemark{a}} &  \colhead{\#} & \colhead{Other Name} &
\colhead{$J$} & \colhead{$J-H$}& \colhead{$J-K_S$} & \colhead{Date (UT)} & \colhead{Telescope} &
\colhead{Sp. Type\tablenotemark{b}} & \colhead{(mas yr$^{-1}$)} & \colhead{($\degr$)} & \colhead{Ref.} & \colhead{Refs.}}

\startdata
\object[2MASS J02411151-0326587]{ 0241115$-$032658} & 10141 &                      & 15.831 & 1.019 & 1.807 & 2002 Sep 27 & KP 4~m   & (L1)                  & \phn57$\pm$18 & \phn88  & 1  & \\
  &       &                     &        &       &       & 2005 Oct 10 & GS       &                       &               &         &   &   \\
\object[2MASS J04362788-4114465]{ 0436278$-$411446} & 10306 & DENIS-P J0436$-$4114 & 13.105 & 0.689 & 1.043 & 2003 Nov 08 & CT 1.5~m & (M8)\tablenotemark{c} & \phn22$\pm$18 & \phn80  & 2 & 1, 2 \\
  &       &                      &        &       &       & 2006 Jan 15 & CT 4~m   &                       &               &         &   & \\
\object[2MASS J04433761+0002051]{ 0443376+000205  } & 10320 & SDSS 0443+0002       & 12.517 & 0.713 & 1.350 & 2002 Jan 28 & CT 1.5~m & (M9)\tablenotemark{d} & 159$\pm$78    & 146     & 1 & 3, 4\\
\object[2MASS J16154255+4953211]{ 1615425+495321  } & 11538 &                      & 16.732 & 1.441 & 2.413 & 2004 Sep 12 & GN       & (L4)                  & 115$\pm$83    & 287     & 1 & \\
\object[2MASS J22134491-2136079]{ 2213449$-$213607} & 12120 &                      & 15.392 & 0.975 & 1.647 & 2002 Sep 27 & KP 4~m   & (L1)                  & \nodata       & \nodata &   &   \\
                  &       &                      &        &       &       & 2005 Sep 08 & GS       &                       &               &         &   &   \\
\enddata

\tablecomments{Spectra are plotted in
Figures~\ref{fig:youngM8}--\ref{fig:youngL4}.}

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{The spectral types should be regarded as
preliminary since all of these objects have low-gravity spectral
features and do not fit into the dwarf spectral sequence as it is
currently defined.}

\tablenotetext{c}{These new spectral data supplements the
photometric data of \citet{NN5} listed in \citetalias{Cruz03}.}

\tablenotetext{d}{This is a reclassification based on a reanalysis
of the spectrum presented in \citetalias{Cruz03}.}

\tablerefs{Proper Motion: (1)~This Paper; (2)~\citet{NN5}.}

\tablerefs{Other: (1)~\citet{NN5}; (2)~\citet{NN6}; (3)~\citet{Wilson}; (4)~\citet{Hawley02}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllllllllllcc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
\setlength{\tabcolsep}{0.05in}
\tablecaption{The 20~pc 2MU2 Sample Used to Estimate the Luminosity Function\label{tab:9lf}}

\tablehead{ \colhead{2MASSI} & \colhead{2MUCD} & \colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Optical}& \colhead{} &  \colhead{} &
\colhead{$d$} & \colhead{d} & \colhead{Discovery} & \colhead{Parallax}\\
\colhead{Designation\tablenotemark{a}} & \colhead{\#} & \colhead{Names} &
\colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} & \colhead{Sp. Type\tablenotemark{b}}& \colhead{$M_J$} &
\colhead{$M_{K_S}$} & \colhead{(pc)\tablenotemark{c}} & \colhead{source\tablenotemark{c}} & \colhead{Refs.}
& \colhead{Refs.} }

\startdata
\object[2MASS J00192626+4614078]{0019262+461407   }                  & 10013 &                                         &   12.609 & 0.676 &  1.135 &  M8    &               11.16$\pm$0.18   &   10.02$\pm$0.18 & 19.5\phn$\pm$1.6  & ST       & 1        & \\
\object[2MASS J00194579+5213179]{0019457+521317   }                  & 10014 &                                         &   12.820 & 0.748 &  1.204 &  M9    &               11.47$\pm$0.14   &   10.26$\pm$0.15 & 18.7\phn$\pm$1.2  & ST       & 1        & \\
\object[2MASS J00242463-0158201]{0024246$-$015819 }                  & 10018 & BRI 0021-0214                           &   11.860 & 0.740 &  1.280 &  M9.5  &               11.55$\pm$0.10   &   10.27$\pm$0.10 &    11.55$\pm$0.53 & Parallax & 2        & 1 \\
\object[2MASS J00244419-2708242]{0024442$-$270825B}                  & 10019 & LHS 1070B\tablenotemark{d}              &\phn9.262 & 0.730 &  1.030 &  M8.5  &               11.64$\pm$0.06   &   10.49$\pm$0.05 & \phn7.71$\pm$0.14 & Parallax & 3, 4, 5  & 2, 3 \\
\object[2MASS J00244419-2708242]{0024442$-$270825C}                  &       & LHS 1070C                               &          &       &        &  L0    &               11.97$\pm$0.08   &   10.81$\pm$0.07 & \phn7.71$\pm$0.14 & Parallax & 3, 4, 5  & 2, 3 \\
\object[2MASS J00275592+2219328]{0027559+221932A  }                  & 10022 & LP 349-25A                              &   10.608 & 0.638 &  1.047 &  M8:   &               11.16$\pm$0.35   &   10.13$\pm$0.24 & 10.3\phn$\pm$1.7  & ST       & 6, 7     &  \\
\object[2MASS J00275592+2219328]{0027559+221932B  }                  &       & LP 349-25B                              &          &       &        &  M9:   &               11.47$\pm$0.28   &   10.39$\pm$0.25 & 10.3\phn$\pm$1.7  & ST       & 8        &  \\
\object[2MASS J01095117-0343264]{0109511$-$034326 }                  & 10068 & LP 647-13                               &   11.695 & 0.774 &  1.277 &  M9    &               11.47$\pm$0.14   &   10.51$\pm$0.06 & 11.1\phn$\pm$0.7  & ST       & 1, 6, 9  & \\
\object[2MASS J01231125-6921379]{0123112$-$692138 }                  & 13056 &                                         &   12.335 & 0.619 &  1.034 &  M8    &               11.16$\pm$0.18   &   10.12$\pm$0.18 & 17.2\phn$\pm$1.4  & ST       & 10       & \\
\object[2MASS J01443536-0716142]{0144353$-$071614 }                  & 10088 &                                         &   14.187 & 1.183 &  1.904 &  L5    &               13.55$\pm$0.24   &   11.65$\pm$0.24 & 13.4\phn$\pm$1.5  & ST       & 1, 11, 12& \\
\object[2MASS J01483864-3024396]{0148386$-$302439 }                  & 10091 &                                         &   12.282 & 0.641 &  1.038 &  M7.5  &               10.96$\pm$0.21   &\phn9.93$\pm$0.21 & 18.4\phn$\pm$1.8  & ST       & 1        & \\
\object[2MASS J02052940-1159296]{0205293$-$115930A}\tablenotemark{e} & 10096 & DENIS-P J0205.4$-$1159A\tablenotemark{e}&   14.581 & 0.991 &  1.599 &  L7:\tablenotemark{e}   &               13.85$\pm$0.07   &   12.26$\pm$0.13 &    19.8\phn$\pm$0.6  & Parallax & 13       & 4 \\
\object[2MASS J02052940-1159296]{0205293$-$115930B}                  &       & DENIS-P J0205.4$-$1159B                 &          &       &        &  L7:\tablenotemark{e}   &               13.85$\pm$0.07   &   12.26$\pm$0.16 &    19.8\phn$\pm$0.6  & Parallax & 14       & 4 \\
\object[2MASS J02132880+4444453]{0213288+444445   }                  & 10102 &                                         &   13.512 & 0.740 &  1.269 &  L1.5  &               12.15$\pm$0.15   &   10.88$\pm$0.16 &    18.7\phn$\pm$1.4  & ST       & 1        & \\
\object[2MASS J02484100-1651216]{0248410$-$165121 }                  & 10149 & LP 771-21/BR 0246$-$1703                &   12.557 & 0.701 &  1.148 &  M8    &               11.50$\pm$0.19   &   10.36$\pm$0.19 &       16.23$\pm$1.42 & Parallax & 6, 15    & 5 \\
\object[2MASS J02511490-0352459]{0251148$-$035245 }                  & 10151 &                                         &   13.082 & 0.821 &  1.429 &  L3    &               12.67$\pm$0.20   &   11.24$\pm$0.20 &    12.1\phn$\pm$1.1  & ST       & 1, 16    & \\
\object[2MASS J02550357-4700509]{0255035$-$470050 }                  & 10158 & DENIS-P J0255$-$4700                    &   13.225 & 1.036 &  1.698 &  L8    &               14.77$\pm$0.30   &   13.07$\pm$0.30 & \phn4.9\phn$\pm$0.3  & ST       & 17, 18   & \\
\object[2MASS J03185403-3421292]{0318540$-$342129 }                  & 10176 &                                         &   15.530 & 1.221 &  2.055 &  L7    &               14.45$\pm$0.30   &   12.39$\pm$0.31 &    16.5\phn$\pm$2.3  & ST       & 18       &    \\
\object[2MASS J03205965+1854233]{0320596+185423   }                  & 10179 & LP 412- 31                              &   11.744 & 0.701 &  1.172 &  M8\tablenotemark{f}&  10.93$\pm$0.04   &   9.76 $\pm$0.04 &       14.51$\pm$0.13 & Parallax & 6, 19    & 3, 4\\
\object[2MASS J03313025-3042383]{0331302$-$304238 }                  & 10186 & LP 888- 18                              &   11.371 & 0.672 &  1.095 &  M7.5  &               10.96$\pm$0.21   &   9.87 $\pm$0.21 &    12.1\phn$\pm$1.2  & ST       & 1, 6, 9  & \\
\object[2MASS J03393521-3525440]{0339352$-$352544 }                  & 10201 & LP 944- 20/ BRI 0337$-$3535             &   10.748 & 0.731 &  1.223 &  M9    &               12.27$\pm$0.05   &   11.05$\pm$0.05 &    \phn4.97$\pm$0.10 & Parallax & 6        & 5\\%*
\object[2MASS J03400942-6724051]{0340094$-$672405 }                  & 10202 &                                         &   14.740 & 1.172 &  1.799 &  L7::  &               14.45$\pm$0.90   &   12.65$\pm$0.90 &    11.4\phn$\pm$4.7  & ST       & 10       & \\
\object[2MASS J03510004-0052452]{0351000$-$005244 }\tablenotemark{g} & 10213 & LHS 1604                                &   11.262 & 0.670 &  1.071 &  M7.5  & 10.43$\pm$0.06\tablenotemark{g}&\phn9.36$\pm$0.06 &       14.66$\pm$0.39 & Parallax & 1, 3, 20 & 2\\
\object[2MASS J04173745-0800007]{0417374$-$080000 }                  & 10261 &                                         &   12.166 & 0.654 &  1.112 &  M7.5  &               10.96$\pm$0.21   &\phn9.85$\pm$0.21 &    17.4\phn$\pm$1.7  & ST       & 1        & \\
\object[2MASS J04234858-0414035]{0423485$-$041403 }\tablenotemark{h} & 10276 & SDSS J0423$-$0414\tablenotemark{h}      &   14.452 & 1.010 &  1.516 &  L7:\tablenotemark{h} &14.04$\pm$0.07   &   12.45$\pm$0.12 &       15.17$\pm$0.39 & Parallax & 21    & 6\\
\object[2MASS J04291842-3123568]{0429184$-$312356A}                  & 10287 &                                         &   10.887 & 0.680 &  1.086 & M7.5: &                10.96$\pm$0.42   &\phn9.89$\pm$0.32 &    11.4\phn$\pm$1.1  & ST       & 1        & \\
\object[2MASS J04291842-3123568]{0429184$-$312356B}                  &       &                                         &          &       &        & L1:   &                12.00$\pm$0.29   &   10.87$\pm$0.33 &    11.4\phn$\pm$1.1  & ST       & 22, 23   & \\
\object[2MASS J04351612-1606574]{0435161$-$160657 }                  & 10302 & LP 775- 31                              &   10.396 & 0.616 &  1.060 & M7    &                10.73$\pm$0.25   &\phn9.67$\pm$0.26 & \phn8.6\phn$\pm$1.0  & ST       & 1, 6, 9  & \\
\object[2MASS J04390101-2353083]{0439010$-$235308 }                  & 10312 &                                         &   14.413 & 1.045 &  1.606 & L6.5  &                14.24$\pm$0.30   &   12.64$\pm$0.30 &    10.8\phn$\pm$1.5  & ST       & 1        & \\
\object[2MASS J04402325-0530082]{0440232$-$053008 }                  & 10316 & LP 655- 48                              &   10.681 & 0.696 &  1.124 & M7    &                10.73$\pm$0.25   &\phn9.61$\pm$0.26 & \phn9.8\phn$\pm$1.1  & ST       & 1, 6, 9  & \\
\object[2MASS J04433761+0002051]{0443376+000205   }                  & 10320 & SDSS 0443+0002                          &   12.517 & 0.713 &  1.350 &(M9)\tablenotemark{i}&  11.47$\pm$0.28   &   10.12$\pm$0.28 &    16.2\phn$\pm$2.1  & ST       & 16, 24 & \\
\object[2MASS J04455387-3048204]{0445538$-$304820 }                  & 10329 &                                         &   13.409 & 0.835 &  1.425 & L2    &                12.31$\pm$0.17   &   10.88$\pm$0.17 &    16.6\phn$\pm$1.3  & ST       & 1        & \\
\object[2MASS J05173766-3349027]{0517376$-$334902 }                  & 10380 & DENIS-P J0517$-$3349                    &   11.995 & 0.672 &  1.176 & M8    &                11.16$\pm$0.18   &\phn9.98$\pm$0.18 &    14.7\phn$\pm$1.2  & ST       & 1, 25    & \\
\object[2MASS J05233822-1403022]{0523382$-$140302 }                  & 10390 &                                         &   13.117 & 0.896 &  1.486 & L2.5  &                12.48$\pm$0.18   &   11.00$\pm$0.19 &    13.4\phn$\pm$1.1  & ST       & 1, 16    & \\
\object[2MASS J05441150-2433018]{0544115$-$243301 }                  & 10444 &                                         &   12.518 & 0.656 &  1.079 & M8    &                11.16$\pm$0.18   &   10.08$\pm$0.18 &    18.7\phn$\pm$1.6  & ST       & 10       & \\
\object[2MASS J06523073+4710348]{0652307+471034   }                  & 10601 &                                         &   13.545 & 1.175 &  1.858 & L4.5  &                13.32$\pm$0.23   &   11.46$\pm$0.24 &    11.1\phn$\pm$1.2  & ST       & 1        & \\
\object[2MASS J07003664+3157266]{0700366+315726A  }                  & 10617 &                                         &   12.922 & 0.967 &  1.614 & L3:   &                12.80$\pm$0.06   &   11.28$\pm$0.22 &       12.20$\pm$0.30 & Parallax & 26       & 7\\
\object[2MASS J07003664+3157266]{0700366+315726B  }                  &       &                                         &          &       &        & L6:   &                14.00$\pm$0.06   &   12.16$\pm$0.53 &       12.20$\pm$0.30 & Parallax & 23       & 7     \\
\object[2MASS J07410681+1738459]{0741068+173845   }                  & 10666 & LHS 1937                                &   11.995 & 0.633 &  1.026 & M7    &                10.73$\pm$0.25   &\phn9.71$\pm$0.26 &    17.9\phn$\pm$2.1  & ST       & 3, 27    & \\
\object[2MASS J07464256+2000321]{0746425+200032A  }                  & 10668 &                                         &   11.742 & 0.743 &  1.255 & L0.5: &                11.82$\pm$0.03   &   10.61$\pm$0.11 &       12.21$\pm$0.04 & Parallax & 28       & 4\\
\object[2MASS J07464256+2000321]{0746425+200032B  }                  &       &                                         &          &       &        & L2:   &                12.36$\pm$0.04   &   11.05$\pm$0.18 &       12.21$\pm$0.04 & Parallax & 29       & 4\\
\object[2MASS J07522390+1612157]{0752239+161215   }                  & 10673 & LP 423- 31                              &   10.831 & 0.639 &  1.012 & M7    &                10.73$\pm$0.25   &\phn9.72$\pm$0.26 &    10.5\phn$\pm$1.2  & ST       & 1, 6     & \\
\object[2MASS J08185804+2333522]{0818580+233352   }                  & 10710 &                                         &   12.137 & 0.635 &  1.007 & M7    &                10.73$\pm$0.25   &\phn9.73$\pm$0.26 &    19.1\phn$\pm$2.2  & ST       & 7        & \\
\object[2MASS J08251968+2115521]{0825196+211552   }                  & 10721 &                                         &   15.116 & 1.328 &  2.071 & L7.5  &                14.98$\pm$0.05   &   12.91$\pm$0.04 &       10.66$\pm$0.11 & Parallax & 28       & 4\\
\object[2MASS J08354256-0819237]{0835425$-$081923 }                  & 10742 &                                         &   13.149 & 1.195 &  1.993 & L5    &                13.55$\pm$0.24   &   11.56$\pm$0.24 & \phn8.3\phn$\pm$0.9  & ST       & 1        & \\
\object[2MASS J08472872-1532372]{0847287$-$153237 }                  & 10764 &                                         &   13.519 & 0.892 &  1.465 & L2    &                12.31$\pm$0.17   &   10.84$\pm$0.17 &    17.5\phn$\pm$1.4  & ST       & 1        & \\
\object[2MASS J08533619-0329321]{0853362$-$032932 }                  & 10776 & LHS 2065                                &   11.185 & 0.717 &  1.213 & M9    &                11.51$\pm$0.04   &   10.29$\pm$0.04 &    \phn8.53$\pm$0.11 & Parallax & 3, 30   & 3, 8\\
\object[2MASS J08592547-1949268]{0859254$-$194926 }                  & 10789 &                                         &   15.505 & 1.067 &  1.778 & L7:\tablenotemark{j}&  14.45$\pm$0.50   &   12.67$\pm$0.51 &    16.3\phn$\pm$3.8  & ST       & 1        & \\
\object[2MASS J09083803+5032088]{0908380+503208   }                  & 10802 &                                         &   14.564 & 1.098 &  1.646 & L7\tablenotemark{j} &  14.45$\pm$0.30   &   12.80$\pm$0.30 &    10.5\phn$\pm$1.5  & ST       & 1, 31    & \\
\object[2MASS J10063197-1653266]{1006319$-$165326 }                  & 10877 & LP 789- 23                              &   12.041 & 0.620 &  1.041 & M7.5  &                10.96$\pm$0.21   &\phn9.92$\pm$0.21 &    16.4\phn$\pm$1.6  & ST       & 1, 6, 25 & \\
\object[2MASS J10101480-0406499]{1010148$-$040649 }                  & 10880 &                                         &   15.503 & 1.108 &  1.908 & L7\tablenotemark{j} &  14.45$\pm$0.30   &   12.54$\pm$0.31 &    16.2\phn$\pm$2.3  & ST       & 1        & \\
\object[2MASS J10163470+2751497]{1016347+275149   }                  & 10892 & LHS 2243                                &   11.951 & 0.657 &  1.005 & M8    &                11.16$\pm$0.18   &   10.15$\pm$0.18 &    14.4\phn$\pm$1.2  & ST       & 3, 19    & \\
\object[2MASS J10240997+1815533]{1024099+181553   }                  & 10906 &                                         &   12.242 & 0.664 &  1.037 & M8    &                11.16$\pm$0.18   &   10.12$\pm$0.18 &    16.5\phn$\pm$1.4  & ST       & 7        & \\
\object[2MASS J10430758+2225236]{1043075+222523   }                  & 10926 &                                         &   15.947 & 1.202 &  1.956 & L8    &                14.77$\pm$0.50   &   12.81$\pm$0.51 &    17.2\phn$\pm$4.0  & ST       & 10       & \\
\object[2MASS J10452400-0149576]{1045240$-$014957 }                  & 10929 & SDSS J1045-0149                         &   13.129 & 0.759 &  1.319 & L1    &                12.00$\pm$0.14   &   10.68$\pm$0.15 &    16.8\phn$\pm$1.1  & ST       & 1, 24, 32& \\
\object[2MASS J10584787-1548172]{1058478$-$154817 }                  & 10949 & DENIS-P J1058-1548                      &   14.184 & 0.944 &  1.673 & L3    &                12.99$\pm$0.05   &   11.32$\pm$0.05 &       17.33$\pm$0.30 & Parallax & 13       & 4\\
\object[2MASS J11040127+1959217]{1104012+195921   }                  & 10954 &                                         &   14.462 & 0.984 &  1.486 & L4    &                13.09$\pm$0.22   &   11.61$\pm$0.23 &    18.8\phn$\pm$2.0  & ST       & 1        & \\
\object[2MASS J11083081+6830169]{1108307+683017   }                  & 10960 &                                         &   13.139 & 0.912 &  1.539 & L0.5  &                11.86$\pm$0.14   &   10.32$\pm$0.14 &    18.0\phn$\pm$1.1  & ST       & 7        & \\
\object[2MASS J11214924-1313084]{1121492$-$131308A}                  & 10980 & LHS 2397aA                              &   11.929 & 0.672 &  1.206 & M8:   &                11.17$\pm$0.06   &   10.01$\pm$0.05 &       14.45$\pm$0.29 & Parallax & 3, 33    & 2, 5, 8 \\
\object[2MASS J11214924-1313084]{1121492$-$131308B}                  &       & LHS 2397aB                              &          &       &        & L7.5: &                15.00$\pm$0.06   &   12.78$\pm$0.11 &       14.45$\pm$0.29 & Parallax & 34       & 2, 5, 8 \\
\object[2MASS J11240487+3808054]{1124048+380805   }                  & 10984 &                                         &   12.710 & 0.682 &  1.138 & M8.5  &                11.32$\pm$0.15   &   10.18$\pm$0.16 &    19.0\phn$\pm$1.4  & ST       & 1        & \\
\object[2MASS J12130336-0432437]{1213033$-$043243 }                  & 11044 &                                         &   14.672 & 0.995 &  1.669 & L5    &                13.55$\pm$0.24   &   11.89$\pm$0.24 &    16.7\phn$\pm$1.8  & ST       & 1        & \\
\object[2MASS J12245222-1238352]{1224522$-$123835 }                  & 11068 & BR 1222-1221                            &   12.564 & 0.733 &  1.193 & M9    &                11.40$\pm$0.14   &   10.21$\pm$0.14 &       17.06$\pm$1.11 & Parallax & 19, 35   & 5 \\
\object[2MASS J12465176+3148104]{1246517+314811   }                  & 11095 & LHS 2632                                &   12.255 & 0.667 &  1.022 & M7.5  &                10.96$\pm$0.21   &\phn9.94$\pm$0.21 &    18.1\phn$\pm$1.8  & ST       & 3, 19, 36& \\
\object[2MASS J12531240+4034038]{1253124+403403   }                  & 11109 & LHS 2645                                &   12.177 & 0.620 &  1.004 & M7.5  &                10.96$\pm$0.21   &\phn9.96$\pm$0.22 &    17.5\phn$\pm$1.7  & ST       & 3, 37    & \\
\object[2MASS J13004255+1912354]{1300425+191235   }                  & 11115 &                                         &   12.710 & 0.641 &  1.105 & L1\tablenotemark{k}&   12.00$\pm$0.14   &   10.90$\pm$0.15 &    13.9\phn$\pm$0.9  & ST       & 7        & \\
\object[2MASS J13054019-2541059]{1305401$-$254106A}                  & 11122 & Kelu-1A                                 &   13.417 & 1.030 &  1.691 & L2:   &                12.54$\pm$0.09   &   10.84$\pm$0.26 &       18.66$\pm$0.70 & Parallax &  38        & 4 \\
\object[2MASS J13054019-2541059]{1305401$-$254106B}                  &       & Kelu-1B                                 &          &       &        & L4:   &                13.17$\pm$0.09   &   11.50$\pm$0.52 &       18.66$\pm$0.70 & Parallax &  39, 40        & 4 \\
\object[2MASS J13092185-2330350]{1309218$-$233035 }                  & 11127 & CE 303                                  &   11.769 & 0.682 &  1.103 & M8    &                11.16$\pm$0.18   &   10.05$\pm$0.18 &    13.3\phn$\pm$1.1  & ST       & 1, 32, 41&\\
\object[2MASS J13322442-0441126]{1332244$-$044112 }                  & 11153 &                                         &   12.342 & 0.591 &  1.046 & M7.5  &                10.96$\pm$0.21   &\phn9.92$\pm$0.21 &    18.9\phn$\pm$1.8  & ST       & 1        &\\
\object[2MASS J13564148+4342587]{1356414+434258   }                  & 11177 & LP 220- 13                              &   11.704 & 0.673 &  1.070 & M7    &                10.73$\pm$0.25   &\phn9.66$\pm$0.25 &    15.6\phn$\pm$1.8  & ST       & 1, 6     &\\
\object[2MASS J14032232+3007547]{1403223+300754   }                  & 11188 &                                         &   12.691 & 0.683 &  1.065 & M8.5  &                11.32$\pm$0.15   &   10.25$\pm$0.16 &    18.8\phn$\pm$1.4  & ST       & 7        &\\
\object[2MASS J14112131-2119503]{1411213$-$211950 }                  & 11194 &                                         &   12.442 & 0.619 &  1.122 & M9    &                11.47$\pm$0.14   &   10.34$\pm$0.14 &    15.7\phn$\pm$1.0  & ST       & 1        &\\
\object[2MASS J14380829+6408363]{1438082+640836   }                  & 11224 &                                         &   12.923 & 0.895 &  1.350 & M9.5  &                11.60$\pm$0.13   &   10.25$\pm$0.14 &    18.4\phn$\pm$1.1  & ST       & 1        &\\
\object[2MASS J14402293+1339230]{1440229+133923   }                  & 11230 & LSPM J1440+1339                         &   12.379 & 0.635 &  1.088 & M8    &                11.16$\pm$0.18   &   10.07$\pm$0.18 &    17.6\phn$\pm$1.5  & ST       & 10, 42   &\\
\object[2MASS J14563831-2809473]{1456383$-$280947 }                  & 11264 & LHS 3003                                &   9.957  & 0.630 &  1.040 & M7    &                10.83$\pm$0.05   &\phn9.79$\pm$0.05 &    \phn6.37$\pm$0.12 & Parallax & 3, 19, 43, 44, 45 & 3, 5 \\
\object[2MASS J15065441+1321060]{1506544+132106   }                  & 11291 &                                         &   13.414 & 1.002 &  1.666 & L3    &                12.67$\pm$0.20   &   11.01$\pm$0.20 &    14.1\phn$\pm$1.3  & ST       & 7        &\\
\object[2MASS J15072779-2000431]{1507277$-$200043 }                  & 11294 &                                         &   11.718 & 0.668 &  1.064 & M7.5  &                10.96$\pm$0.21   &\phn9.90$\pm$0.21 &    14.2\phn$\pm$1.4  & ST       & 1        &\\
\object[2MASS J15074769-1627386]{1507476$-$162738 }                  & 11296 &                                         &   12.822 & 0.920 &  1.520 & L5    &                13.50$\pm$0.03   &   11.98$\pm$0.03 &    \phn7.33$\pm$0.03 & Parallax &  29    & 4 \\
\object[2MASS J15150083+4847416]{1515009+484739   }                  & 11314 &                                         &   14.060 & 0.991 &  1.495 & L6    &                14.01$\pm$0.30   &   12.53$\pm$0.30 &    10.2\phn$\pm$1.4  & ST       & 1, 16    &\\
\object[2MASS J15210103+5053230]{1521010+505323   }                  & 11323 &                                         &   11.997 & 0.655 &  1.075 & M7.5  &                10.96$\pm$0.21   &\phn9.89$\pm$0.21 &    16.1\phn$\pm$1.6  & ST       & 1        &\\
\object[2MASS J15345704-1418486]{1534570$-$141848 }                  & 11346 &                                         &   11.390 & 0.659 &  1.079 & M7    &                10.73$\pm$0.25   &\phn9.65$\pm$0.26 &    13.5\phn$\pm$1.6  & ST       & 10, 33   &\\
\object[2MASS J15460540+3749458]{1546054+374946   }                  & 11439 &                                         &   12.437 & 0.644 &  1.018 & M7.5  &                10.96$\pm$0.21   &\phn9.95$\pm$0.22 &    19.7\phn$\pm$1.9  & ST       & 7        &\\
\object[2MASS J16580380+7027015]{1658037+702701   }                  & 11668 &                                         &   13.309 & 0.766 &  1.390 & L1    &                11.97$\pm$0.04   &   10.58$\pm$0.04 &       18.55$\pm$0.24 & Parallax & 7        & 4 \\
\object[2MASS J17210390+3344160]{1721039+334415   }                  & 11694 &                                         &   13.584 & 0.662 &  1.110 & L3\tablenotemark{k} &  12.67$\pm$0.20   &   11.56$\pm$0.20 &    15.2\phn$\pm$1.4  & ST       & 1        &\\
\object[2MASS J17571539+7042011]{1757154+704201   }                  & 11735 & LP 44-162                               &   11.446 & 0.604 &  1.073 & M7.5  &                10.96$\pm$0.21   &\phn9.89$\pm$0.21 &    12.5\phn$\pm$1.2  & ST       & 6, 7     &\\
\object[2MASS J18071593+5015316]{1807159+501531   }                  & 11756 &                                         &   12.963 & 0.814 &  1.356 & L1.5  &                12.15$\pm$0.15   &   10.79$\pm$0.16 &    14.6\phn$\pm$1.1  & ST       & 1, 16    &\\
\object[2MASS J18353790+3259545]{1835379+325954   }                  & 11792 & LSR J1835+3259                          &   10.273 & 0.691 &  1.119 & M8.5  &                11.51$\pm$0.03   &   10.39$\pm$0.04 &    \phn5.67$\pm$0.02 & Parallax & 46, 47   & 9  \\
\object[2MASS J18432213+4040209]{1843221+404021   }\tablenotemark{m} & 11800 & LHS 3406                                &   11.299 & 0.632 &  1.030 & M8\tablenotemark{l}  & 10.55$\pm$0.04   &\phn9.52$\pm$0.04 &       14.14$\pm$0.16 & Parallax & 1, 3     & 8 \\
\object[2MASS J20025073-0521524]{2002507$-$052152 }                  & 11946 &                                         &   15.320 & 1.093 &  1.959 & L6    &                14.02$\pm$0.30   &   12.06$\pm$0.31 &    18.2\phn$\pm$2.6  & ST       & 10       & \\
\object[2MASS J20370715-1137569]{2037071$-$113756 }                  & 12027 &                                         &   12.284 & 0.665 &  1.024 & M8    &                11.16$\pm$0.18   &   10.13$\pm$0.18 &    16.8\phn$\pm$1.4  & ST       & 1        & \\
\object[2MASS J20575409-0252302]{2057540$-$025230 }                  & 12054 &                                         &   13.123 & 0.850 &  1.375 & L1.5  &                12.15$\pm$0.15   &   10.77$\pm$0.16 &    15.7\phn$\pm$1.1  & ST       & 1        & \\
\object[2MASS J21041491-1037369]{2104149$-$103736 }                  & 12059 &                                         &   13.846 & 0.887 &  1.491 & L2.5  &                12.48$\pm$0.18   &   10.99$\pm$0.19 &    18.7\phn$\pm$1.6  & ST       & 1, 18    & \\
\object[2MASS J22244381-0158521]{2224438$-$015852 }                  & 12128 &                                         &   14.052 & 1.249 &  2.035 & L4.5  &                13.75$\pm$0.04   &   11.72$\pm$0.04 &       11.35$\pm$0.14 & Parallax & 29       & 4, 6\\
\object[2MASS J22373255+3922398]{2237325+392239   }                  & 12145 & G 216-7B                                &   13.346 & 0.664 &  1.192 & M9.5  &                11.96$\pm$0.09   &   10.77$\pm$0.09 &       18.89$\pm$0.69 & Parallax & 48       & 10 \\
\object[2MASS J23062928-0502285]{2306292$-$050227 }                  & 12171 &                                         &   11.372 & 0.654 &  1.084 & M8    &                11.16$\pm$0.18   &   10.07$\pm$0.18 &    11.0\phn$\pm$0.9  & ST       & 7        & \\
\object[2MASS J23254530+4251488]{2325453+425148   }                  & 13227 &                                         &   15.512 & 1.052 &  1.705 & L8    &                14.77$\pm$0.30   &   13.06$\pm$0.31 &    14.1\phn$\pm$2.0  & ST       & 10       & \\
\object[2MASS J23494899+1224386]{2349489+122438   }                  & 12217 & LP 523- 55                              &   12.615 & 0.663 &  1.053 & M8    &                11.16$\pm$0.18   &   10.10$\pm$0.18 &    19.6\phn$\pm$1.6  & ST       & 6, 7     & \\
\object[2MASS J23515044-2537367]{2351504$-$253736 }                  & 12220 &                                         &   12.458 & 0.731 &  1.170 & M8    &                11.16$\pm$0.18   &\phn9.99$\pm$0.18 &    18.2\phn$\pm$1.5  & ST       & 10       & \\
\enddata

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{A single or double colon indicates an
uncertainty on the spectral type of $\pm$1 or $\pm$2 types
respectively due to a low signal-to-noise spectrum. A single colon is also
used to indicate uncertainty on the spectral type of individual
objects in multiple systems where resolved spectroscopy has not been
obtained.}

\tablenotetext{c}{Distance are spectrophotometric (d source = ST)
except where a trigonometric parallax is available (d source =
Parallax).}

\tablenotetext{d}{\citet{Henry99} reported the possible existence
of a fourth component, LHS 1070D, at a separation of 50~mas;
further observations have shown the original apparent detection to
be spurious (T.~Henry 2006, priv. comm.). }

\tablenotetext{e}{\citet{Bouy05} report a T dwarf as a possible
third component to the system. The T dwarf is not included in the
luminosity function estimate.}

\tablenotetext{f}{Variable and/or flaring object that will be
discussed in detail in \citet[in prep.]{Sarah}.}

\tablenotetext{g}{The absolute magnitude for this object, based on
a trigonometric parallax, is brighter than our brightest $M_J$ bin
and is not included in our space density per magnitude analysis.
However, it is included in our estimates of the total space
densities of ultracool dwarfs. It is also a suspected unresolved
binary as discussed in \S~\ref{sec:toobright}.}

\tablenotetext{h}{This object has been resolved into an L/T binary
by \citet{Burgasser05_0423}. The T dwarf is not included in the
luminosity function estimate.}

\tablenotetext{i}{This object displays features of low gravity and
a spectral type of M9: was used to estimate M$_J$.}

\tablenotetext{j}{Change in spectral type from
\citetalias{Cruz03}.}

\tablenotetext{k}{Suspected low-metallicity dwarf as discussed in
\S~\ref{sec:blueLs}.}

\tablenotetext{l}{Suspected unresolved binary as discussed in
\S~\ref{sec:toobright}.}

\tablerefs{Discovery: (1)~\citetalias{Cruz03}; (2)~\citet{BRI0021}; (3)~\citet[LHS]{LHS};
(4)~\citet{Leinert94}; (5)~\citet{Leinert00}, \citeauthor[in
prep.]{Ratzka06}; (6)~\citet[NLTT]{NLTT}; (7)~\citet{NN};
(8)~\citet{Forveille05}; (9)~\citet[Paper~III]{Cruz03}; (10)~This
Paper; (11)~\citet{Kendall03}; (12)~\citet{Liebert03};
(13)~\citet{Delfosse97}; (14)~\citet{Koerner99};
(15)~\citet{KHI97}; (16)~\citet{Wilson}; (17)~\citet{M99};
(18)~\citeauthor[in prep.]{DavyLs}; (19)~\citet{K95};
(20)~\citet{PMSU}; (21)~\citet{Schneider02};
(22)~\citet{Siegler05}; (23)~\citet{Reid06_binary};
(24)~\citet{Hawley02}; (25)~\citet{NN5}; (26)~\citet{TK03};
(27)~\citet{GR97}; (28)~\citet{K00}; (29)~\citet{Reid01_binary};
(30)~\citet{LHS2065}; (31)~\citet{Knapp04}; (32)~\citet{Gizis02};
(33)~\citet{LHS2924spec}; (34)~\citet{LHS2397aB};
(35)~\citet{TVLM}; (36)~\citet{Hartwick84}; (37)~\citet{KHM91};
(38)~\citet{Kelu1}; (39)~\citet{Liu05}; (40)~\citet{Gelino06};
(41)~\citet{CESO}; (42)~\citet{Lepine05};
(43)~\citet{B91};(44)~\citet{Hartwick84}; (45)~\citet{Ruiz90};
(46)~\citet[Paper~IV]{Paper4}; (47)~\citet{Lepine03};
(48)~\citet{K01}.}

\tablerefs{Parallax:
(1)~\citet{Tinney95}; (2)~\citet{vanAltena}; (3)~\citet{Costa05};
(4)~\citet{Dahn02}; (5)~\citet{Tinney96}; (6)~\citet{Vrba04};
(7)~\citet{TK03}; (8)~\citet{Monet92}; (9)~\citet[Paper4]{Paper4};
(10)~\citet[Hipparcos]{Hipparcos}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llllllllllc}
\tablewidth{0pt}
\rotate
\tabletypesize{\scriptsize}
%\tabletypesize{\footnotesize}
\setlength{\tabcolsep}{0.05in}
\tablecaption{Objects with distance estimates within 1$\sigma$ of
20 parsecs\label{tab:onesigma}}
\tablehead{ \colhead{2MASSI} & \colhead{2MUCD} & \colhead{Other} & \colhead{2MASS} &
\colhead{2MASS} & \colhead{2MASS} & \colhead{Optical}&  \colhead{} &
\colhead{$d$} & \colhead{d} & \colhead{} \\
\colhead{Designation\tablenotemark{a}} &  \colhead{\#} & \colhead{Names} & \colhead{$J$} & \colhead{$J-H$} & \colhead{$J-K_S$} &
\colhead{Sp. Type\tablenotemark{b}}& \colhead{$M_J$} &  \colhead{(pc)\tablenotemark{c}} &
\colhead{source\tablenotemark{c}} & \colhead{Refs.}  }

\startdata
\object[2MASS J00502444-1538184]{0050244$-$153818 }   & 10045 &   SIPS 0050$-$1538            & 13.765 & 0.673 & 1.126 & L1   &  12.00$\pm$0.29 & 22.5$\pm$3.0 & ST       &  1, 2                          \\
\object[2MASS J01204916-0741036]{0120491$-$074103 }   & 10076 &                               & 12.976 & 0.684 & 1.122 & M8   &  11.16$\pm$0.35 & 23.1$\pm$3.8 & ST       &  3                          \\
\object[2MASS J01311838+3801554]{0131183+380155   }   & 13061 &                               & 14.694 & 1.022 & 1.666 & L4   &  13.09$\pm$0.44 & 20.9$\pm$4.3 & ST       &  2                          \\
\object[2MASS J02402950+2832576]{0240295+283257   }   & 10138 &                               & 12.679 & 0.701 & 1.103 & M7.5 &  10.96$\pm$0.21 & 22.0$\pm$2.2 & ST       &  4                               \\
\object[2MASS J03144011-0450316]{0314401$-$045031 }   & 10172 &                               & 12.656 & 0.653 & 1.035 & M7.5 &  10.96$\pm$0.21 & 21.8$\pm$2.1 & ST       &  3                         \\
\object[2MASS J04285096-2253227]{0428509$-$225322 }   & 10286 &                               & 13.579 & 0.882 & 1.459 & L1   &  12.00$\pm$0.14 & 20.7$\pm$1.4 & ST       &  5                        \\
\object[2MASS J06145280+4536556]{0614528+453655   }   & 10529 &                               & 13.003 & 0.755 & 1.234 & M9   &  11.47$\pm$0.14 & 20.3$\pm$1.3 & ST       &  3                       \\
\object[2MASS J08105865+1420390]{0810586+142039   }   & 10699 &                               & 12.714 & 0.669 & 1.104 & M8   &  11.16$\pm$0.18 & 20.5$\pm$1.7 & ST       &  3                       \\
\object[2MASS J08500174-1924184]{0850017$-$192418 }   & 10768 &                               & 12.816 & 0.682 & 1.189 & M8   &  11.16$\pm$0.18 & 21.5$\pm$1.8 & ST       &  3                       \\
\object[2MASS J09522188-1924319]{0952219$-$192431B}   & 10855 &                               & 11.877 & 0.595 & 1.031 & M7:  &  10.73$\pm$0.50 & 25.6$\pm$7.2 & ST       &  3, 4, 6                   \\
\object[2MASS J10031918-0105079]{1003191$-$010507 }   & 10873 &  LHS 5165/DENIS-P J1003$-$0105& 12.352 & 0.667 & 1.085 & M7   &  10.73$\pm$0.25 & 21.1$\pm$2.5 & ST       &  7, 8, 9                     \\
\object[2MASS J10170754+1308398]{1017075+130839   }   & 10893 &                               & 14.111 & 0.879 & 1.435 & L2   &  12.31$\pm$0.34 & 22.9$\pm$3.6 & ST       &  3                   \\
\object[2MASS J10195684+7324087]{1019568+732408   }   & 10900 &                               & 12.884 & 0.637 & 1.100 & M8.5 &  11.32$\pm$0.15 & 20.6$\pm$1.5 & ST       &  3                    \\
\object[2MASS J11414406-2232156]{1141440$-$223215 }  & 11005 &                               & 12.651 & 0.657 & 1.090 & M7.5 &  10.96$\pm$0.21 & 21.8$\pm$2.1 & ST       & 3                      \\
\object[2MASS J11524266+2438079]{1152426+243807   }  & 11018 &                               & 13.033 & 0.766 & 1.286 & M9   &  11.47$\pm$0.14 & 20.6$\pm$1.4 & ST       & 3                     \\
\object[2MASS J12281523-1547342]{1228152$-$154734A}  & 11073 &  DENIS-P J1228.2$-$1547A      & 14.375 & 1.012 & 1.570 & L5:  &  13.60$\pm$0.10 & 20.2$\pm$0.8 & Parallax & 10, 11                 \\
\object[2MASS J12281523-1547342]{1228152$-$154734B}  & 11073 &  DENIS-P J1228.2$-$1547B      &        &       &       & L5:  &  13.60$\pm$0.10 & 20.2$\pm$0.8 & Parallax & 12, 13           \\
\object[2MASS J13262981-0038314]{1326298$-$003831 }  & 11143 &  SDSS 1326$-$0038             & 16.110 & 1.066 & 1.879 & L8:  &  14.60$\pm$0.29 & 20.0$\pm$2.5 & Parallax & 14, 15, 16       \\
\object[2MASS J14480337+1554149]{1448033+155414   }  & 11248 &  LHS 2980                     & 12.481 & 0.629 & 1.010 & M7   &  10.73$\pm$0.25 & 22.4$\pm$2.6 & ST       & 17              \\
\object[2MASS J15531993+1400337]{1553199+140033   }  & 11462 &                               & 13.019 & 0.750 & 1.172 & M9   &  11.47$\pm$0.14 & 20.5$\pm$1.3 & ST       & 4                           \\
\object[2MASS J16272794+8105075]{1627279+810507   }  & 11595 &                               & 13.042 & 0.709 & 1.168 & M9   &  11.47$\pm$0.14 & 20.7$\pm$1.4 & ST       & 4                           \\
\object[2MASS J17331893+4633593]{1733189+463359   }  & 11712 &                               & 13.214 & 0.806 & 1.357 & M9.5 &  11.60$\pm$0.13 & 21.0$\pm$1.3 & ST       & 4                          \\
\object[2MASS J18470342+5522433]{1847034+552243A  }  & 11803 &                               & 11.919 & 0.641 & 1.021 & M7:  &  10.73$\pm$0.50 & 23.2$\pm$5.4 & ST       & 3                     \\
\object[2MASS J18470342+5522433]{1847034+552243B  }  & 11803 &                               & 11.919 & 0.641 & 1.021 & M7.5:&  10.96$\pm$0.42 & 23.2$\pm$5.4 & ST       & 18              \\
\object[2MASS J20140359-2016217]{2014035$-$201621 }  & 11977 &                               & 12.527 & 0.664 & 1.092 & M7.5 &  10.96$\pm$0.21 & 20.5$\pm$2.0 & ST       & 3                      \\
\object[2MASS J21321145+1341584]{2132114+134158   }  & 13177 &                               & 15.785 & 1.201 & 1.951 & L6   &  14.02$\pm$0.30 & 22.5$\pm$3.2 & ST       &  2                     \\
\object[2MASS J21580457-1550098]{2158045$-$155009 }  & 12101 &                               & 14.949 & 1.033 & 1.801 & L4:  &  13.09$\pm$0.44 & 23.5$\pm$4.8 & ST       &  2, 19                   \\
\object[2MASS J22341394+2359559]{2234139+235955   }  & 12139 &                               & 13.176 & 0.823 & 1.341 & M9.5 &  11.60$\pm$0.13 & 20.7$\pm$1.3 & ST       &  4                          \\
\object[2MASS J22354905+1840298]{2235490+184029   }  & 12142 &  LP 460- 44                   & 12.458 & 0.632 & 1.125 & M7   &  10.73$\pm$0.25 & 22.1$\pm$2.6 & ST       &  4, 20                            \\
\object[2MASS J23310161-0406193]{2331016$-$040619A}  & 12191 &                               & 12.937 & 0.648 & 1.007 & M8:  &  11.16$\pm$0.35 & 23.3$\pm$3.8 & ST       &  4                          \\
\object[2MASS J23310161-0406193]{2331016$-$040619B}  & 12191 &                               &        &       &       & L7:  &  14.45$\pm$0.50 & 23.3$\pm$3.8 & ST       &  21, 22                \\
\object[2MASS J23343945+1933041]{2334394+193304   }  & 12194 &                               & 12.769 & 0.695 & 1.128 & M8   &  11.16$\pm$0.18 & 21.0$\pm$1.8 & ST       &  4                         \\
\object[2MASS J23440624-0733282]{2344062$-$073328 }  & 12212 &                               & 14.850 & 0.985 & 1.621 & L4.5 &  13.32$\pm$0.23 & 20.2$\pm$2.2 & ST       &  2                    \\

\enddata

%\tablecomments{}

\tablenotetext{a}{The 2MASS designation is 2MASSI
Jhhmmss[.]s$\pm$ddmmss.}

\tablenotetext{b}{A single or double colon indicates an
uncertainty on the spectral type of $\pm$1 or $\pm$2 types
respectively due to a low signal-to-noise spectrum. A single colon
is also used to indicate uncertainty on the spectral type of
individual objects in multiple systems where resolved spectroscopy
has not been obtained.}

\tablenotetext{c}{Distance are spectrophotometric (d source = ST)
except where a trigonometric parallax is available (d source =
Parallax).}

\tablerefs{(1)~\citet{Deacon05}; (2)~This Paper; (3)~\citetalias{Cruz03};
(4)~\citet{NN}; (5)~\citet{Kendall03}; (6)~\citet{Reid02_highres};
(7)~\citet{LHS};(8)~\citet{NN4}; (9)~\citet{Gizis02};
(10)~\citet{Delfosse97}; (11)~\citet{Dahn02};
(12)~\citet{Koerner99};(13)~\citet{Martin99_D1228};
(14)~\citet{Fan00}; (15)~\citet{Geballe02}; (16)~\citet{Vrba04};
(17)~\citet{K92_thesis}; (18)~\citet{Siegler05};
(19)~\citeauthor[in prep.]{DavyLs}; (20)~\citet{NLTT};
(21)~\citet{Close02}; (22)~\citet{Close03}.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{llc|llc}
\tablewidth{0pt}
\tablecaption{The 20-pc Ultracool Dwarf \textit{J}- and \textit{K$_S$}-band Luminosity Functions\label{tab:lf}}
\tablehead{ \colhead{} & \colhead{} & \colhead{$\rho_{tot}$} &
            \colhead{} & \colhead{} & \colhead{$\rho_{tot}$} \\
             \colhead{$M_J$} & \colhead{N$_{tot}$} & \colhead{(10$^{-3}$ dwarfs pc$^{-3}$)} &
             \colhead{$M_{K_S}$} & \colhead{N$_{tot}$} & \colhead{(10$^{-3}$ dwarfs pc$^{-3}$)}}
\startdata
10.75  &    28.7\tablenotemark{a} & \phm{$>$}2.38$\pm$0.64\tablenotemark{a}  & \phn9.75 & 30.7\tablenotemark{a}  & \phm{$>$}2.55$\pm$0.41\tablenotemark{a} \\
11.25  &    20 &                    \phm{$>$}1.66$\pm$0.37                   &    10.25 & 25                     & \phm{$>$}2.07$\pm$0.41 \\
11.75  &    14 &                    \phm{$>$}1.16$\pm$0.31                   &    10.75 & 17                     & \phm{$>$}1.41$\pm$0.34 \\
12.25  &    10 &                    \phm{$>$}0.83$\pm$0.26                   &    11.25 & \phn7                  & \phm{$>$}0.58$\pm$0.22 \\
12.75  & \phn6 &                    \phm{$>$}0.50$\pm$0.20                   &    11.75 & \phn9                  & \phm{$>$}0.75$\pm$0.25 \\
13.25  & \phn7 &                    \phm{$>$}0.58$\pm$0.22                   &    12.25 & \phn9                  & \phm{$>$}0.75$\pm$0.25 \\
13.75  & \phn6 &                    \phm{$>$}0.50$\pm$0.20                   &    12.75 & \phn6                  &       $>$0.50$\pm$0.20 \\
14.25  & \phn8 &                    $>$0.66$\pm$0.23                         &          &                        &  \\
14.75  & \phn4 &                    $>$0.33$\pm$0.17                         &          &                        &  \\
\enddata

\tablecomments{Values for the space densities plotted in
Figure~\ref{fig:LF2}. The absolute magnitudes listed are the center of 0.5~magnitude wide bin.}

\tablenotetext{a}{Corrected value as discussed in
\S~\ref{sec:st_complete}.}

%\tablenotetext{c}{~Lower limit.}

\end{deluxetable}

\clearpage
\begin{deluxetable}{lllcc}
\tablewidth{0pt}
\tablecaption{The 8-pc \textit{J}-band Luminosity Function\label{tab:8pclf}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} &
\colhead{$\rho_{sys}$} & \colhead{$\rho_{tot}$} \\

\colhead{$M_J$} & \colhead{N$_{sys}$} & \colhead{N$_{sec}$} & \colhead{($10^{-3}$ dwarfs pc$^{-3}$)} &
\colhead{($10^{-3}$ dwarfs pc$^{-3}$)} \\
\colhead{(1)} & \colhead {(2)} & \colhead {(3)} & \colhead{(4)} &
\colhead{(5)}
}
\startdata
    0.75&   1 &   0 &   0.62 &   0.62 \\
    1.25&   1 &   0 &   0.62 &   0.62 \\
    1.75&   3 &   0 &   1.87 &   1.87 \\
    2.25&   0 &   0 &  \nodata&  \nodata\\
    2.75&   0 &   0 &  \nodata&  \nodata\\
    3.25&   1 &   0 &   0.62 &   0.62 \\
    3.75&   2 &   0 &   1.24 &   1.24 \\
    4.25&   6 &   1 &   3.73 &   4.35 \\
    4.75&   6 &   0 &   3.73 &   3.73 \\
    5.25&   3 &   1 &   1.87 &   2.49 \\
    5.75&   3 &   5 &   1.87 &   4.97 \\
    6.25&   6 &   0 &   3.73 &   3.73 \\
    6.75&   5 &   0 &   3.11 &   3.11 \\
    7.25&  15 &   4 &   9.33 &  11.81 \\
    7.75&  10 &   4 &   6.22 &   8.70 \\
    8.25&  12 &   4 &   7.46 &   9.95 \\
    8.75&   6 &   2 &   3.73 &   4.97 \\
    9.25&  11 &   2 &   5.60 &   6.84 \\
    9.75&   6 &   5 &   3.11 &   6.22 \\
   10.25&   3 &   5 &   1.87 &   4.97 \\
   10.75&   3 &   2 &   1.87 &   3.11 \\
   11.25&   1 &   2 &   0.62 &   1.87 \\
\enddata
\tablecomments{Column 2 lists the number of systems (single stars
and primaries) and column 3 gives the number of secondary
components; column 4 lists the corresponding system space density,
and column 5 lists the total space density, including the
contribution from secondaries. The resulting \LFj\ (total space
density) is shown in Figure~\ref{fig:8pcLF}.}

\end{deluxetable}
